A Linear Observed Time Statistical Parser Based on Maximum Entropy Models

This paper presents a statistical parser for natural language that obtains a parsing accuracy---roughly 87% precision and 86% recall---which surpasses the best previously published results on the Wall St. Journal domain. The parser itself requires very little human intervention, since the information it uses to make parsing decisions is specified in a concise and simple manner, and is combined in a fully automatic way under the maximum entropy framework. The observed running time of the parser on a test sentence is linear with respect to the sentence length. Furthermore, the parser returns several scored parses for a sentence, and this paper shows that a scheme to pick the best parse from the 20 highest scoring parses could yield a dramatically higher accuracy of 93% precision and recall.

==> runningtime.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{1}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{2}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{3}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{4}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{5}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{6}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{7}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){20}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){30}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){40}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){50}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){60}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){70}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){Seconds}}
\put(828,23){\makebox(0,0){Sentence Length}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(359,213){\rule{1pt}{1pt}}
\put(915,539){\rule{1pt}{1pt}}
\put(724,339){\rule{1pt}{1pt}}
\put(828,422){\rule{1pt}{1pt}}
\put(672,408){\rule{1pt}{1pt}}
\put(515,275){\rule{1pt}{1pt}}
\put(741,380){\rule{1pt}{1pt}}
\put(324,146){\rule{1pt}{1pt}}
\put(324,160){\rule{1pt}{1pt}}
\put(828,422){\rule{1pt}{1pt}}
\put(637,372){\rule{1pt}{1pt}}
\put(498,264){\rule{1pt}{1pt}}
\put(498,288){\rule{1pt}{1pt}}
\put(706,337){\rule{1pt}{1pt}}
\put(950,463){\rule{1pt}{1pt}}
\put(481,261){\rule{1pt}{1pt}}
\put(446,228){\rule{1pt}{1pt}}
\put(359,163){\rule{1pt}{1pt}}
\put(620,327){\rule{1pt}{1pt}}
\put(793,391){\rule{1pt}{1pt}}
\put(376,156){\rule{1pt}{1pt}}
\put(863,507){\rule{1pt}{1pt}}
\put(672,385){\rule{1pt}{1pt}}
\put(602,338){\rule{1pt}{1pt}}
\put(637,311){\rule{1pt}{1pt}}
\put(446,233){\rule{1pt}{1pt}}
\put(706,409){\rule{1pt}{1pt}}
\put(602,301){\rule{1pt}{1pt}}
\put(428,215){\rule{1pt}{1pt}}
\put(289,140){\rule{1pt}{1pt}}
\put(567,319){\rule{1pt}{1pt}}
\put(1036,684){\rule{1pt}{1pt}}
\put(307,156){\rule{1pt}{1pt}}
\put(637,369){\rule{1pt}{1pt}}
\put(706,438){\rule{1pt}{1pt}}
\put(602,391){\rule{1pt}{1pt}}
\put(515,254){\rule{1pt}{1pt}}
\put(515,278){\rule{1pt}{1pt}}
\put(845,476){\rule{1pt}{1pt}}
\put(585,328){\rule{1pt}{1pt}}
\put(793,502){\rule{1pt}{1pt}}
\put(481,243){\rule{1pt}{1pt}}
\put(811,463){\rule{1pt}{1pt}}
\put(428,194){\rule{1pt}{1pt}}
\put(394,196){\rule{1pt}{1pt}}
\put(845,517){\rule{1pt}{1pt}}
\put(741,423){\rule{1pt}{1pt}}
\put(724,395){\rule{1pt}{1pt}}
\put(498,252){\rule{1pt}{1pt}}
\put(307,170){\rule{1pt}{1pt}}
\put(481,239){\rule{1pt}{1pt}}
\put(567,303){\rule{1pt}{1pt}}
\put(672,380){\rule{1pt}{1pt}}
\put(481,212){\rule{1pt}{1pt}}
\put(637,403){\rule{1pt}{1pt}}
\put(1019,505){\rule{1pt}{1pt}}
\put(706,403){\rule{1pt}{1pt}}
\put(706,407){\rule{1pt}{1pt}}
\put(359,185){\rule{1pt}{1pt}}
\put(620,344){\rule{1pt}{1pt}}
\put(637,345){\rule{1pt}{1pt}}
\put(533,295){\rule{1pt}{1pt}}
\put(533,285){\rule{1pt}{1pt}}
\put(654,387){\rule{1pt}{1pt}}
\put(776,435){\rule{1pt}{1pt}}
\put(498,275){\rule{1pt}{1pt}}
\put(672,408){\rule{1pt}{1pt}}
\put(672,324){\rule{1pt}{1pt}}
\put(741,446){\rule{1pt}{1pt}}
\put(828,504){\rule{1pt}{1pt}}
\put(446,157){\rule{1pt}{1pt}}
\put(446,253){\rule{1pt}{1pt}}
\put(620,311){\rule{1pt}{1pt}}
\put(706,379){\rule{1pt}{1pt}}
\put(324,175){\rule{1pt}{1pt}}
\put(672,433){\rule{1pt}{1pt}}
\put(498,280){\rule{1pt}{1pt}}
\put(793,536){\rule{1pt}{1pt}}
\put(463,265){\rule{1pt}{1pt}}
\put(672,363){\rule{1pt}{1pt}}
\put(463,228){\rule{1pt}{1pt}}
\put(481,176){\rule{1pt}{1pt}}
\put(637,378){\rule{1pt}{1pt}}
\put(533,281){\rule{1pt}{1pt}}
\put(897,532){\rule{1pt}{1pt}}
\put(567,337){\rule{1pt}{1pt}}
\put(672,345){\rule{1pt}{1pt}}
\put(741,431){\rule{1pt}{1pt}}
\put(359,233){\rule{1pt}{1pt}}
\put(255,115){\rule{1pt}{1pt}}
\put(550,332){\rule{1pt}{1pt}}
\put(654,372){\rule{1pt}{1pt}}
\put(793,467){\rule{1pt}{1pt}}
\put(567,315){\rule{1pt}{1pt}}
\put(776,461){\rule{1pt}{1pt}}
\put(706,392){\rule{1pt}{1pt}}
\put(776,385){\rule{1pt}{1pt}}
\put(793,433){\rule{1pt}{1pt}}
\put(741,430){\rule{1pt}{1pt}}
\put(376,215){\rule{1pt}{1pt}}
\put(342,199){\rule{1pt}{1pt}}
\put(620,323){\rule{1pt}{1pt}}
\put(585,263){\rule{1pt}{1pt}}
\put(897,551){\rule{1pt}{1pt}}
\put(672,362){\rule{1pt}{1pt}}
\put(567,280){\rule{1pt}{1pt}}
\put(863,376){\rule{1pt}{1pt}}
\put(654,340){\rule{1pt}{1pt}}
\put(1141,611){\rule{1pt}{1pt}}
\put(620,333){\rule{1pt}{1pt}}
\put(776,431){\rule{1pt}{1pt}}
\put(411,221){\rule{1pt}{1pt}}
\put(984,539){\rule{1pt}{1pt}}
\put(637,368){\rule{1pt}{1pt}}
\put(689,355){\rule{1pt}{1pt}}
\put(1175,590){\rule{1pt}{1pt}}
\put(672,372){\rule{1pt}{1pt}}
\put(759,435){\rule{1pt}{1pt}}
\put(672,351){\rule{1pt}{1pt}}
\put(463,190){\rule{1pt}{1pt}}
\put(585,327){\rule{1pt}{1pt}}
\put(550,304){\rule{1pt}{1pt}}
\put(498,266){\rule{1pt}{1pt}}
\put(845,439){\rule{1pt}{1pt}}
\put(481,243){\rule{1pt}{1pt}}
\put(515,256){\rule{1pt}{1pt}}
\put(741,434){\rule{1pt}{1pt}}
\put(481,249){\rule{1pt}{1pt}}
\put(411,228){\rule{1pt}{1pt}}
\put(567,292){\rule{1pt}{1pt}}
\put(759,413){\rule{1pt}{1pt}}
\put(515,242){\rule{1pt}{1pt}}
\put(550,312){\rule{1pt}{1pt}}
\put(828,481){\rule{1pt}{1pt}}
\put(533,294){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(811,448){\rule{1pt}{1pt}}
\put(359,177){\rule{1pt}{1pt}}
\put(307,160){\rule{1pt}{1pt}}
\put(324,133){\rule{1pt}{1pt}}
\put(463,257){\rule{1pt}{1pt}}
\put(654,407){\rule{1pt}{1pt}}
\put(585,340){\rule{1pt}{1pt}}
\put(359,217){\rule{1pt}{1pt}}
\put(498,292){\rule{1pt}{1pt}}
\put(550,306){\rule{1pt}{1pt}}
\put(776,427){\rule{1pt}{1pt}}
\put(776,416){\rule{1pt}{1pt}}
\put(672,383){\rule{1pt}{1pt}}
\put(637,451){\rule{1pt}{1pt}}
\put(411,222){\rule{1pt}{1pt}}
\put(689,381){\rule{1pt}{1pt}}
\put(550,305){\rule{1pt}{1pt}}
\put(498,270){\rule{1pt}{1pt}}
\put(550,287){\rule{1pt}{1pt}}
\put(567,320){\rule{1pt}{1pt}}
\put(602,337){\rule{1pt}{1pt}}
\put(706,354){\rule{1pt}{1pt}}
\put(428,230){\rule{1pt}{1pt}}
\put(689,369){\rule{1pt}{1pt}}
\put(724,421){\rule{1pt}{1pt}}
\put(585,307){\rule{1pt}{1pt}}
\put(585,347){\rule{1pt}{1pt}}
\put(637,415){\rule{1pt}{1pt}}
\put(498,245){\rule{1pt}{1pt}}
\put(411,172){\rule{1pt}{1pt}}
\put(376,211){\rule{1pt}{1pt}}
\put(394,199){\rule{1pt}{1pt}}
\put(567,296){\rule{1pt}{1pt}}
\put(446,244){\rule{1pt}{1pt}}
\put(376,182){\rule{1pt}{1pt}}
\put(567,268){\rule{1pt}{1pt}}
\put(498,187){\rule{1pt}{1pt}}
\put(498,230){\rule{1pt}{1pt}}
\put(654,311){\rule{1pt}{1pt}}
\put(585,360){\rule{1pt}{1pt}}
\put(550,277){\rule{1pt}{1pt}}
\put(741,435){\rule{1pt}{1pt}}
\put(394,199){\rule{1pt}{1pt}}
\put(446,212){\rule{1pt}{1pt}}
\put(620,385){\rule{1pt}{1pt}}
\put(567,296){\rule{1pt}{1pt}}
\put(828,428){\rule{1pt}{1pt}}
\put(741,445){\rule{1pt}{1pt}}
\put(394,175){\rule{1pt}{1pt}}
\put(533,223){\rule{1pt}{1pt}}
\put(654,447){\rule{1pt}{1pt}}
\put(481,295){\rule{1pt}{1pt}}
\put(585,308){\rule{1pt}{1pt}}
\put(672,351){\rule{1pt}{1pt}}
\put(932,505){\rule{1pt}{1pt}}
\put(463,219){\rule{1pt}{1pt}}
\put(759,443){\rule{1pt}{1pt}}
\put(515,287){\rule{1pt}{1pt}}
\put(932,555){\rule{1pt}{1pt}}
\put(950,545){\rule{1pt}{1pt}}
\put(1332,833){\rule{1pt}{1pt}}
\put(1175,757){\rule{1pt}{1pt}}
\put(428,236){\rule{1pt}{1pt}}
\put(620,333){\rule{1pt}{1pt}}
\put(411,239){\rule{1pt}{1pt}}
\put(897,497){\rule{1pt}{1pt}}
\put(672,344){\rule{1pt}{1pt}}
\put(481,289){\rule{1pt}{1pt}}
\put(811,471){\rule{1pt}{1pt}}
\put(428,230){\rule{1pt}{1pt}}
\put(724,408){\rule{1pt}{1pt}}
\put(776,420){\rule{1pt}{1pt}}
\put(654,359){\rule{1pt}{1pt}}
\put(637,400){\rule{1pt}{1pt}}
\put(620,374){\rule{1pt}{1pt}}
\put(602,354){\rule{1pt}{1pt}}
\put(689,416){\rule{1pt}{1pt}}
\put(863,567){\rule{1pt}{1pt}}
\put(915,544){\rule{1pt}{1pt}}
\put(724,424){\rule{1pt}{1pt}}
\put(463,219){\rule{1pt}{1pt}}
\put(828,592){\rule{1pt}{1pt}}
\put(463,230){\rule{1pt}{1pt}}
\put(776,460){\rule{1pt}{1pt}}
\put(967,534){\rule{1pt}{1pt}}
\put(602,309){\rule{1pt}{1pt}}
\put(845,534){\rule{1pt}{1pt}}
\put(498,291){\rule{1pt}{1pt}}
\put(394,166){\rule{1pt}{1pt}}
\put(880,435){\rule{1pt}{1pt}}
\put(759,362){\rule{1pt}{1pt}}
\put(637,354){\rule{1pt}{1pt}}
\put(637,354){\rule{1pt}{1pt}}
\put(446,242){\rule{1pt}{1pt}}
\put(533,321){\rule{1pt}{1pt}}
\put(1019,627){\rule{1pt}{1pt}}
\put(307,162){\rule{1pt}{1pt}}
\put(724,410){\rule{1pt}{1pt}}
\put(585,302){\rule{1pt}{1pt}}
\put(411,200){\rule{1pt}{1pt}}
\put(342,186){\rule{1pt}{1pt}}
\put(706,383){\rule{1pt}{1pt}}
\put(342,174){\rule{1pt}{1pt}}
\put(828,461){\rule{1pt}{1pt}}
\put(1245,711){\rule{1pt}{1pt}}
\put(307,163){\rule{1pt}{1pt}}
\put(428,215){\rule{1pt}{1pt}}
\put(602,343){\rule{1pt}{1pt}}
\put(567,316){\rule{1pt}{1pt}}
\put(481,244){\rule{1pt}{1pt}}
\put(1019,609){\rule{1pt}{1pt}}
\put(776,424){\rule{1pt}{1pt}}
\put(724,409){\rule{1pt}{1pt}}
\put(759,456){\rule{1pt}{1pt}}
\put(741,381){\rule{1pt}{1pt}}
\put(724,458){\rule{1pt}{1pt}}
\put(759,457){\rule{1pt}{1pt}}
\put(567,330){\rule{1pt}{1pt}}
\put(915,457){\rule{1pt}{1pt}}
\put(811,446){\rule{1pt}{1pt}}
\put(689,348){\rule{1pt}{1pt}}
\put(863,406){\rule{1pt}{1pt}}
\put(533,297){\rule{1pt}{1pt}}
\put(463,255){\rule{1pt}{1pt}}
\put(446,222){\rule{1pt}{1pt}}
\put(428,235){\rule{1pt}{1pt}}
\put(706,371){\rule{1pt}{1pt}}
\put(481,255){\rule{1pt}{1pt}}
\put(602,294){\rule{1pt}{1pt}}
\put(654,386){\rule{1pt}{1pt}}
\put(1175,582){\rule{1pt}{1pt}}
\put(498,257){\rule{1pt}{1pt}}
\put(845,527){\rule{1pt}{1pt}}
\put(1106,688){\rule{1pt}{1pt}}
\put(567,357){\rule{1pt}{1pt}}
\put(863,495){\rule{1pt}{1pt}}
\put(359,184){\rule{1pt}{1pt}}
\put(845,451){\rule{1pt}{1pt}}
\put(724,442){\rule{1pt}{1pt}}
\put(724,423){\rule{1pt}{1pt}}
\put(550,275){\rule{1pt}{1pt}}
\put(776,492){\rule{1pt}{1pt}}
\put(515,267){\rule{1pt}{1pt}}
\put(567,327){\rule{1pt}{1pt}}
\put(428,225){\rule{1pt}{1pt}}
\put(932,520){\rule{1pt}{1pt}}
\put(811,415){\rule{1pt}{1pt}}
\put(637,371){\rule{1pt}{1pt}}
\put(602,380){\rule{1pt}{1pt}}
\put(463,278){\rule{1pt}{1pt}}
\put(585,344){\rule{1pt}{1pt}}
\put(533,287){\rule{1pt}{1pt}}
\put(394,205){\rule{1pt}{1pt}}
\put(620,320){\rule{1pt}{1pt}}
\put(863,439){\rule{1pt}{1pt}}
\put(1019,578){\rule{1pt}{1pt}}
\put(741,409){\rule{1pt}{1pt}}
\put(515,239){\rule{1pt}{1pt}}
\put(759,388){\rule{1pt}{1pt}}
\put(759,434){\rule{1pt}{1pt}}
\put(602,323){\rule{1pt}{1pt}}
\put(689,393){\rule{1pt}{1pt}}
\put(585,300){\rule{1pt}{1pt}}
\put(550,291){\rule{1pt}{1pt}}
\put(602,311){\rule{1pt}{1pt}}
\put(498,304){\rule{1pt}{1pt}}
\put(793,497){\rule{1pt}{1pt}}
\put(741,460){\rule{1pt}{1pt}}
\put(376,209){\rule{1pt}{1pt}}
\put(359,216){\rule{1pt}{1pt}}
\put(550,292){\rule{1pt}{1pt}}
\put(585,351){\rule{1pt}{1pt}}
\put(567,270){\rule{1pt}{1pt}}
\put(550,340){\rule{1pt}{1pt}}
\put(289,145){\rule{1pt}{1pt}}
\put(289,141){\rule{1pt}{1pt}}
\put(567,363){\rule{1pt}{1pt}}
\put(463,256){\rule{1pt}{1pt}}
\put(550,301){\rule{1pt}{1pt}}
\put(950,515){\rule{1pt}{1pt}}
\put(776,395){\rule{1pt}{1pt}}
\put(463,236){\rule{1pt}{1pt}}
\put(1123,564){\rule{1pt}{1pt}}
\put(620,360){\rule{1pt}{1pt}}
\put(498,296){\rule{1pt}{1pt}}
\put(654,306){\rule{1pt}{1pt}}
\put(533,304){\rule{1pt}{1pt}}
\put(689,402){\rule{1pt}{1pt}}
\put(324,161){\rule{1pt}{1pt}}
\put(394,216){\rule{1pt}{1pt}}
\put(533,264){\rule{1pt}{1pt}}
\put(567,293){\rule{1pt}{1pt}}
\put(515,248){\rule{1pt}{1pt}}
\put(654,425){\rule{1pt}{1pt}}
\put(567,341){\rule{1pt}{1pt}}
\put(932,547){\rule{1pt}{1pt}}
\put(359,194){\rule{1pt}{1pt}}
\put(637,362){\rule{1pt}{1pt}}
\put(620,325){\rule{1pt}{1pt}}
\put(342,186){\rule{1pt}{1pt}}
\put(637,335){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(515,265){\rule{1pt}{1pt}}
\put(741,404){\rule{1pt}{1pt}}
\put(394,185){\rule{1pt}{1pt}}
\put(428,221){\rule{1pt}{1pt}}
\put(428,252){\rule{1pt}{1pt}}
\put(428,228){\rule{1pt}{1pt}}
\put(602,351){\rule{1pt}{1pt}}
\put(793,507){\rule{1pt}{1pt}}
\put(776,435){\rule{1pt}{1pt}}
\put(1175,595){\rule{1pt}{1pt}}
\put(602,269){\rule{1pt}{1pt}}
\put(950,595){\rule{1pt}{1pt}}
\put(741,398){\rule{1pt}{1pt}}
\put(706,374){\rule{1pt}{1pt}}
\put(776,377){\rule{1pt}{1pt}}
\put(706,451){\rule{1pt}{1pt}}
\put(654,356){\rule{1pt}{1pt}}
\put(828,438){\rule{1pt}{1pt}}
\put(533,311){\rule{1pt}{1pt}}
\put(533,237){\rule{1pt}{1pt}}
\put(776,431){\rule{1pt}{1pt}}
\put(741,361){\rule{1pt}{1pt}}
\put(845,494){\rule{1pt}{1pt}}
\put(672,366){\rule{1pt}{1pt}}
\put(637,351){\rule{1pt}{1pt}}
\put(828,480){\rule{1pt}{1pt}}
\put(672,398){\rule{1pt}{1pt}}
\put(567,355){\rule{1pt}{1pt}}
\put(654,339){\rule{1pt}{1pt}}
\put(845,522){\rule{1pt}{1pt}}
\put(585,300){\rule{1pt}{1pt}}
\put(880,464){\rule{1pt}{1pt}}
\put(637,315){\rule{1pt}{1pt}}
\put(602,314){\rule{1pt}{1pt}}
\put(585,341){\rule{1pt}{1pt}}
\put(620,325){\rule{1pt}{1pt}}
\put(793,454){\rule{1pt}{1pt}}
\put(602,367){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(446,237){\rule{1pt}{1pt}}
\put(550,311){\rule{1pt}{1pt}}
\put(689,365){\rule{1pt}{1pt}}
\put(515,209){\rule{1pt}{1pt}}
\put(620,303){\rule{1pt}{1pt}}
\put(637,378){\rule{1pt}{1pt}}
\put(724,376){\rule{1pt}{1pt}}
\put(967,498){\rule{1pt}{1pt}}
\put(724,401){\rule{1pt}{1pt}}
\put(724,368){\rule{1pt}{1pt}}
\put(324,118){\rule{1pt}{1pt}}
\put(845,478){\rule{1pt}{1pt}}
\put(672,356){\rule{1pt}{1pt}}
\put(689,433){\rule{1pt}{1pt}}
\put(533,261){\rule{1pt}{1pt}}
\put(811,452){\rule{1pt}{1pt}}
\put(533,285){\rule{1pt}{1pt}}
\put(585,329){\rule{1pt}{1pt}}
\put(706,421){\rule{1pt}{1pt}}
\put(620,361){\rule{1pt}{1pt}}
\put(811,411){\rule{1pt}{1pt}}
\put(637,338){\rule{1pt}{1pt}}
\put(689,354){\rule{1pt}{1pt}}
\put(828,551){\rule{1pt}{1pt}}
\put(654,343){\rule{1pt}{1pt}}
\put(793,432){\rule{1pt}{1pt}}
\put(446,253){\rule{1pt}{1pt}}
\put(620,350){\rule{1pt}{1pt}}
\put(550,321){\rule{1pt}{1pt}}
\put(654,328){\rule{1pt}{1pt}}
\put(793,474){\rule{1pt}{1pt}}
\put(463,260){\rule{1pt}{1pt}}
\put(776,506){\rule{1pt}{1pt}}
\put(446,247){\rule{1pt}{1pt}}
\put(481,260){\rule{1pt}{1pt}}
\put(359,196){\rule{1pt}{1pt}}
\put(498,272){\rule{1pt}{1pt}}
\put(672,393){\rule{1pt}{1pt}}
\put(533,302){\rule{1pt}{1pt}}
\put(950,568){\rule{1pt}{1pt}}
\put(863,484){\rule{1pt}{1pt}}
\put(1002,661){\rule{1pt}{1pt}}
\put(637,349){\rule{1pt}{1pt}}
\put(654,362){\rule{1pt}{1pt}}
\put(741,432){\rule{1pt}{1pt}}
\put(585,326){\rule{1pt}{1pt}}
\put(567,325){\rule{1pt}{1pt}}
\put(567,319){\rule{1pt}{1pt}}
\put(498,280){\rule{1pt}{1pt}}
\put(637,374){\rule{1pt}{1pt}}
\put(498,269){\rule{1pt}{1pt}}
\put(515,299){\rule{1pt}{1pt}}
\put(741,432){\rule{1pt}{1pt}}
\put(932,527){\rule{1pt}{1pt}}
\put(376,128){\rule{1pt}{1pt}}
\put(515,281){\rule{1pt}{1pt}}
\put(481,264){\rule{1pt}{1pt}}
\put(654,332){\rule{1pt}{1pt}}
\put(585,331){\rule{1pt}{1pt}}
\put(672,367){\rule{1pt}{1pt}}
\put(741,378){\rule{1pt}{1pt}}
\put(602,345){\rule{1pt}{1pt}}
\put(567,302){\rule{1pt}{1pt}}
\put(1002,624){\rule{1pt}{1pt}}
\put(759,455){\rule{1pt}{1pt}}
\put(446,282){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(376,222){\rule{1pt}{1pt}}
\put(394,210){\rule{1pt}{1pt}}
\put(533,271){\rule{1pt}{1pt}}
\put(620,379){\rule{1pt}{1pt}}
\put(967,615){\rule{1pt}{1pt}}
\put(689,430){\rule{1pt}{1pt}}
\put(550,285){\rule{1pt}{1pt}}
\put(550,341){\rule{1pt}{1pt}}
\put(342,180){\rule{1pt}{1pt}}
\put(376,196){\rule{1pt}{1pt}}
\put(446,258){\rule{1pt}{1pt}}
\put(1054,578){\rule{1pt}{1pt}}
\put(428,218){\rule{1pt}{1pt}}
\put(515,255){\rule{1pt}{1pt}}
\put(585,326){\rule{1pt}{1pt}}
\put(550,285){\rule{1pt}{1pt}}
\put(637,326){\rule{1pt}{1pt}}
\put(567,342){\rule{1pt}{1pt}}
\put(741,403){\rule{1pt}{1pt}}
\put(498,265){\rule{1pt}{1pt}}
\put(706,401){\rule{1pt}{1pt}}
\put(602,363){\rule{1pt}{1pt}}
\put(394,227){\rule{1pt}{1pt}}
\put(498,276){\rule{1pt}{1pt}}
\put(654,385){\rule{1pt}{1pt}}
\put(654,362){\rule{1pt}{1pt}}
\put(637,412){\rule{1pt}{1pt}}
\put(637,320){\rule{1pt}{1pt}}
\put(394,200){\rule{1pt}{1pt}}
\put(654,284){\rule{1pt}{1pt}}
\put(620,323){\rule{1pt}{1pt}}
\put(567,265){\rule{1pt}{1pt}}
\put(845,518){\rule{1pt}{1pt}}
\put(706,432){\rule{1pt}{1pt}}
\put(1054,626){\rule{1pt}{1pt}}
\put(567,363){\rule{1pt}{1pt}}
\put(411,242){\rule{1pt}{1pt}}
\put(481,253){\rule{1pt}{1pt}}
\put(620,290){\rule{1pt}{1pt}}
\put(307,132){\rule{1pt}{1pt}}
\put(828,471){\rule{1pt}{1pt}}
\put(498,278){\rule{1pt}{1pt}}
\put(394,198){\rule{1pt}{1pt}}
\put(481,252){\rule{1pt}{1pt}}
\put(845,482){\rule{1pt}{1pt}}
\put(776,479){\rule{1pt}{1pt}}
\put(741,430){\rule{1pt}{1pt}}
\put(550,309){\rule{1pt}{1pt}}
\put(359,193){\rule{1pt}{1pt}}
\put(654,377){\rule{1pt}{1pt}}
\put(533,266){\rule{1pt}{1pt}}
\put(620,355){\rule{1pt}{1pt}}
\put(463,255){\rule{1pt}{1pt}}
\put(515,291){\rule{1pt}{1pt}}
\put(411,207){\rule{1pt}{1pt}}
\put(550,321){\rule{1pt}{1pt}}
\put(307,163){\rule{1pt}{1pt}}
\put(620,362){\rule{1pt}{1pt}}
\put(342,136){\rule{1pt}{1pt}}
\put(776,404){\rule{1pt}{1pt}}
\put(620,354){\rule{1pt}{1pt}}
\put(411,211){\rule{1pt}{1pt}}
\put(533,295){\rule{1pt}{1pt}}
\put(776,496){\rule{1pt}{1pt}}
\put(481,213){\rule{1pt}{1pt}}
\put(550,305){\rule{1pt}{1pt}}
\put(689,397){\rule{1pt}{1pt}}
\put(515,292){\rule{1pt}{1pt}}
\put(550,265){\rule{1pt}{1pt}}
\put(741,450){\rule{1pt}{1pt}}
\put(498,303){\rule{1pt}{1pt}}
\put(515,297){\rule{1pt}{1pt}}
\put(324,142){\rule{1pt}{1pt}}
\put(706,406){\rule{1pt}{1pt}}
\put(463,231){\rule{1pt}{1pt}}
\put(585,316){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(620,323){\rule{1pt}{1pt}}
\put(915,493){\rule{1pt}{1pt}}
\put(967,543){\rule{1pt}{1pt}}
\put(1106,613){\rule{1pt}{1pt}}
\put(602,335){\rule{1pt}{1pt}}
\put(706,409){\rule{1pt}{1pt}}
\put(863,567){\rule{1pt}{1pt}}
\put(967,505){\rule{1pt}{1pt}}
\put(376,222){\rule{1pt}{1pt}}
\put(672,302){\rule{1pt}{1pt}}
\put(481,244){\rule{1pt}{1pt}}
\put(533,242){\rule{1pt}{1pt}}
\put(602,357){\rule{1pt}{1pt}}
\put(811,436){\rule{1pt}{1pt}}
\put(724,390){\rule{1pt}{1pt}}
\put(567,301){\rule{1pt}{1pt}}
\put(863,454){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(515,289){\rule{1pt}{1pt}}
\put(637,369){\rule{1pt}{1pt}}
\put(654,350){\rule{1pt}{1pt}}
\put(567,275){\rule{1pt}{1pt}}
\put(950,547){\rule{1pt}{1pt}}
\put(689,425){\rule{1pt}{1pt}}
\put(550,312){\rule{1pt}{1pt}}
\put(654,391){\rule{1pt}{1pt}}
\put(741,445){\rule{1pt}{1pt}}
\put(602,369){\rule{1pt}{1pt}}
\put(863,550){\rule{1pt}{1pt}}
\put(880,514){\rule{1pt}{1pt}}
\put(984,516){\rule{1pt}{1pt}}
\put(689,415){\rule{1pt}{1pt}}
\put(845,479){\rule{1pt}{1pt}}
\put(550,308){\rule{1pt}{1pt}}
\put(498,223){\rule{1pt}{1pt}}
\put(550,291){\rule{1pt}{1pt}}
\put(585,288){\rule{1pt}{1pt}}
\put(342,153){\rule{1pt}{1pt}}
\put(845,515){\rule{1pt}{1pt}}
\put(793,468){\rule{1pt}{1pt}}
\put(394,162){\rule{1pt}{1pt}}
\put(741,466){\rule{1pt}{1pt}}
\put(1002,575){\rule{1pt}{1pt}}
\put(984,565){\rule{1pt}{1pt}}
\put(567,299){\rule{1pt}{1pt}}
\put(498,290){\rule{1pt}{1pt}}
\put(463,228){\rule{1pt}{1pt}}
\put(463,241){\rule{1pt}{1pt}}
\put(463,244){\rule{1pt}{1pt}}
\put(428,251){\rule{1pt}{1pt}}
\put(585,306){\rule{1pt}{1pt}}
\put(498,315){\rule{1pt}{1pt}}
\put(793,458){\rule{1pt}{1pt}}
\put(776,464){\rule{1pt}{1pt}}
\put(567,311){\rule{1pt}{1pt}}
\put(863,518){\rule{1pt}{1pt}}
\put(411,201){\rule{1pt}{1pt}}
\put(428,219){\rule{1pt}{1pt}}
\put(915,528){\rule{1pt}{1pt}}
\put(533,284){\rule{1pt}{1pt}}
\put(741,395){\rule{1pt}{1pt}}
\put(654,326){\rule{1pt}{1pt}}
\put(550,331){\rule{1pt}{1pt}}
\put(585,309){\rule{1pt}{1pt}}
\put(811,448){\rule{1pt}{1pt}}
\put(706,412){\rule{1pt}{1pt}}
\put(637,335){\rule{1pt}{1pt}}
\put(932,655){\rule{1pt}{1pt}}
\put(446,259){\rule{1pt}{1pt}}
\put(1071,630){\rule{1pt}{1pt}}
\put(567,296){\rule{1pt}{1pt}}
\put(498,285){\rule{1pt}{1pt}}
\put(863,452){\rule{1pt}{1pt}}
\put(706,409){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(602,357){\rule{1pt}{1pt}}
\put(759,434){\rule{1pt}{1pt}}
\put(620,369){\rule{1pt}{1pt}}
\put(828,470){\rule{1pt}{1pt}}
\put(845,436){\rule{1pt}{1pt}}
\put(463,193){\rule{1pt}{1pt}}
\put(706,407){\rule{1pt}{1pt}}
\put(533,328){\rule{1pt}{1pt}}
\put(654,404){\rule{1pt}{1pt}}
\put(602,321){\rule{1pt}{1pt}}
\put(515,223){\rule{1pt}{1pt}}
\put(915,551){\rule{1pt}{1pt}}
\put(237,116){\rule{1pt}{1pt}}
\put(741,386){\rule{1pt}{1pt}}
\put(741,368){\rule{1pt}{1pt}}
\put(515,266){\rule{1pt}{1pt}}
\put(706,293){\rule{1pt}{1pt}}
\put(585,317){\rule{1pt}{1pt}}
\put(602,295){\rule{1pt}{1pt}}
\put(585,280){\rule{1pt}{1pt}}
\put(481,264){\rule{1pt}{1pt}}
\put(637,301){\rule{1pt}{1pt}}
\put(845,516){\rule{1pt}{1pt}}
\put(654,366){\rule{1pt}{1pt}}
\put(759,375){\rule{1pt}{1pt}}
\put(672,388){\rule{1pt}{1pt}}
\put(811,410){\rule{1pt}{1pt}}
\put(724,362){\rule{1pt}{1pt}}
\put(863,494){\rule{1pt}{1pt}}
\put(411,180){\rule{1pt}{1pt}}
\put(967,627){\rule{1pt}{1pt}}
\put(481,280){\rule{1pt}{1pt}}
\put(741,437){\rule{1pt}{1pt}}
\put(637,318){\rule{1pt}{1pt}}
\put(602,338){\rule{1pt}{1pt}}
\put(741,435){\rule{1pt}{1pt}}
\put(793,438){\rule{1pt}{1pt}}
\put(863,458){\rule{1pt}{1pt}}
\put(845,541){\rule{1pt}{1pt}}
\put(394,235){\rule{1pt}{1pt}}
\put(585,330){\rule{1pt}{1pt}}
\put(759,437){\rule{1pt}{1pt}}
\put(932,571){\rule{1pt}{1pt}}
\put(463,284){\rule{1pt}{1pt}}
\put(654,331){\rule{1pt}{1pt}}
\put(550,309){\rule{1pt}{1pt}}
\put(724,467){\rule{1pt}{1pt}}
\put(289,152){\rule{1pt}{1pt}}
\put(272,137){\rule{1pt}{1pt}}
\put(689,331){\rule{1pt}{1pt}}
\put(550,255){\rule{1pt}{1pt}}
\put(272,133){\rule{1pt}{1pt}}
\put(585,278){\rule{1pt}{1pt}}
\put(515,289){\rule{1pt}{1pt}}
\put(272,128){\rule{1pt}{1pt}}
\put(828,458){\rule{1pt}{1pt}}
\put(567,288){\rule{1pt}{1pt}}
\put(897,400){\rule{1pt}{1pt}}
\put(272,129){\rule{1pt}{1pt}}
\put(533,269){\rule{1pt}{1pt}}
\put(759,434){\rule{1pt}{1pt}}
\put(463,215){\rule{1pt}{1pt}}
\put(515,278){\rule{1pt}{1pt}}
\put(724,393){\rule{1pt}{1pt}}
\put(811,373){\rule{1pt}{1pt}}
\put(411,121){\rule{1pt}{1pt}}
\put(776,509){\rule{1pt}{1pt}}
\put(533,304){\rule{1pt}{1pt}}
\put(637,324){\rule{1pt}{1pt}}
\put(567,339){\rule{1pt}{1pt}}
\put(776,415){\rule{1pt}{1pt}}
\put(411,121){\rule{1pt}{1pt}}
\put(724,343){\rule{1pt}{1pt}}
\put(585,304){\rule{1pt}{1pt}}
\put(793,426){\rule{1pt}{1pt}}
\put(845,440){\rule{1pt}{1pt}}
\put(515,254){\rule{1pt}{1pt}}
\put(567,347){\rule{1pt}{1pt}}
\put(741,371){\rule{1pt}{1pt}}
\put(620,342){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(689,399){\rule{1pt}{1pt}}
\put(533,313){\rule{1pt}{1pt}}
\put(759,424){\rule{1pt}{1pt}}
\put(689,379){\rule{1pt}{1pt}}
\put(498,268){\rule{1pt}{1pt}}
\put(602,333){\rule{1pt}{1pt}}
\put(637,338){\rule{1pt}{1pt}}
\put(706,353){\rule{1pt}{1pt}}
\put(724,424){\rule{1pt}{1pt}}
\put(567,266){\rule{1pt}{1pt}}
\put(741,443){\rule{1pt}{1pt}}
\put(689,408){\rule{1pt}{1pt}}
\put(689,375){\rule{1pt}{1pt}}
\put(724,418){\rule{1pt}{1pt}}
\put(1054,526){\rule{1pt}{1pt}}
\put(637,341){\rule{1pt}{1pt}}
\put(706,411){\rule{1pt}{1pt}}
\put(533,271){\rule{1pt}{1pt}}
\put(880,517){\rule{1pt}{1pt}}
\put(324,169){\rule{1pt}{1pt}}
\put(880,491){\rule{1pt}{1pt}}
\put(550,288){\rule{1pt}{1pt}}
\put(793,418){\rule{1pt}{1pt}}
\put(776,431){\rule{1pt}{1pt}}
\put(984,582){\rule{1pt}{1pt}}
\put(793,377){\rule{1pt}{1pt}}
\put(446,135){\rule{1pt}{1pt}}
\put(515,212){\rule{1pt}{1pt}}
\put(637,295){\rule{1pt}{1pt}}
\put(533,184){\rule{1pt}{1pt}}
\put(446,142){\rule{1pt}{1pt}}
\put(637,365){\rule{1pt}{1pt}}
\put(446,224){\rule{1pt}{1pt}}
\put(411,189){\rule{1pt}{1pt}}
\put(932,423){\rule{1pt}{1pt}}
\put(724,410){\rule{1pt}{1pt}}
\put(706,412){\rule{1pt}{1pt}}
\put(880,517){\rule{1pt}{1pt}}
\put(585,332){\rule{1pt}{1pt}}
\put(845,452){\rule{1pt}{1pt}}
\put(672,352){\rule{1pt}{1pt}}
\put(897,472){\rule{1pt}{1pt}}
\put(863,493){\rule{1pt}{1pt}}
\put(741,388){\rule{1pt}{1pt}}
\put(481,279){\rule{1pt}{1pt}}
\put(533,300){\rule{1pt}{1pt}}
\put(863,499){\rule{1pt}{1pt}}
\put(689,342){\rule{1pt}{1pt}}
\put(863,484){\rule{1pt}{1pt}}
\put(1019,612){\rule{1pt}{1pt}}
\put(793,416){\rule{1pt}{1pt}}
\put(672,413){\rule{1pt}{1pt}}
\put(706,423){\rule{1pt}{1pt}}
\put(724,389){\rule{1pt}{1pt}}
\put(602,364){\rule{1pt}{1pt}}
\put(776,466){\rule{1pt}{1pt}}
\put(724,401){\rule{1pt}{1pt}}
\put(585,281){\rule{1pt}{1pt}}
\put(863,553){\rule{1pt}{1pt}}
\put(828,421){\rule{1pt}{1pt}}
\put(915,463){\rule{1pt}{1pt}}
\put(706,416){\rule{1pt}{1pt}}
\put(741,468){\rule{1pt}{1pt}}
\put(498,290){\rule{1pt}{1pt}}
\put(741,325){\rule{1pt}{1pt}}
\put(602,336){\rule{1pt}{1pt}}
\put(915,516){\rule{1pt}{1pt}}
\put(672,379){\rule{1pt}{1pt}}
\put(498,239){\rule{1pt}{1pt}}
\put(585,344){\rule{1pt}{1pt}}
\put(897,591){\rule{1pt}{1pt}}
\put(1054,590){\rule{1pt}{1pt}}
\put(498,307){\rule{1pt}{1pt}}
\put(776,411){\rule{1pt}{1pt}}
\put(724,419){\rule{1pt}{1pt}}
\put(411,212){\rule{1pt}{1pt}}
\put(515,270){\rule{1pt}{1pt}}
\put(759,399){\rule{1pt}{1pt}}
\put(776,494){\rule{1pt}{1pt}}
\put(428,229){\rule{1pt}{1pt}}
\put(602,354){\rule{1pt}{1pt}}
\put(428,202){\rule{1pt}{1pt}}
\put(342,132){\rule{1pt}{1pt}}
\put(967,542){\rule{1pt}{1pt}}
\put(654,410){\rule{1pt}{1pt}}
\put(845,447){\rule{1pt}{1pt}}
\put(446,224){\rule{1pt}{1pt}}
\put(845,529){\rule{1pt}{1pt}}
\put(446,257){\rule{1pt}{1pt}}
\put(689,359){\rule{1pt}{1pt}}
\put(637,342){\rule{1pt}{1pt}}
\put(741,444){\rule{1pt}{1pt}}
\put(706,475){\rule{1pt}{1pt}}
\put(411,134){\rule{1pt}{1pt}}
\put(776,427){\rule{1pt}{1pt}}
\put(880,491){\rule{1pt}{1pt}}
\put(620,378){\rule{1pt}{1pt}}
\put(394,212){\rule{1pt}{1pt}}
\put(828,540){\rule{1pt}{1pt}}
\put(654,366){\rule{1pt}{1pt}}
\put(342,145){\rule{1pt}{1pt}}
\put(446,223){\rule{1pt}{1pt}}
\put(620,361){\rule{1pt}{1pt}}
\put(863,550){\rule{1pt}{1pt}}
\put(776,478){\rule{1pt}{1pt}}
\put(897,481){\rule{1pt}{1pt}}
\put(411,241){\rule{1pt}{1pt}}
\put(394,189){\rule{1pt}{1pt}}
\put(811,484){\rule{1pt}{1pt}}
\put(724,351){\rule{1pt}{1pt}}
\put(915,460){\rule{1pt}{1pt}}
\put(759,447){\rule{1pt}{1pt}}
\put(950,505){\rule{1pt}{1pt}}
\put(654,336){\rule{1pt}{1pt}}
\put(706,431){\rule{1pt}{1pt}}
\put(845,523){\rule{1pt}{1pt}}
\put(1158,630){\rule{1pt}{1pt}}
\put(689,379){\rule{1pt}{1pt}}
\put(550,282){\rule{1pt}{1pt}}
\put(515,273){\rule{1pt}{1pt}}
\put(706,407){\rule{1pt}{1pt}}
\put(567,279){\rule{1pt}{1pt}}
\put(463,239){\rule{1pt}{1pt}}
\put(550,279){\rule{1pt}{1pt}}
\put(342,178){\rule{1pt}{1pt}}
\put(845,474){\rule{1pt}{1pt}}
\put(620,343){\rule{1pt}{1pt}}
\put(637,333){\rule{1pt}{1pt}}
\put(585,337){\rule{1pt}{1pt}}
\put(585,325){\rule{1pt}{1pt}}
\put(1158,685){\rule{1pt}{1pt}}
\put(428,221){\rule{1pt}{1pt}}
\put(307,160){\rule{1pt}{1pt}}
\put(932,551){\rule{1pt}{1pt}}
\put(793,422){\rule{1pt}{1pt}}
\put(863,532){\rule{1pt}{1pt}}
\put(672,407){\rule{1pt}{1pt}}
\put(706,446){\rule{1pt}{1pt}}
\put(672,378){\rule{1pt}{1pt}}
\put(498,252){\rule{1pt}{1pt}}
\put(550,228){\rule{1pt}{1pt}}
\put(376,120){\rule{1pt}{1pt}}
\put(897,553){\rule{1pt}{1pt}}
\put(498,241){\rule{1pt}{1pt}}
\put(724,388){\rule{1pt}{1pt}}
\put(1054,611){\rule{1pt}{1pt}}
\put(376,195){\rule{1pt}{1pt}}
\put(863,499){\rule{1pt}{1pt}}
\put(602,263){\rule{1pt}{1pt}}
\put(446,130){\rule{1pt}{1pt}}
\put(515,314){\rule{1pt}{1pt}}
\put(585,307){\rule{1pt}{1pt}}
\put(672,323){\rule{1pt}{1pt}}
\put(602,344){\rule{1pt}{1pt}}
\put(672,330){\rule{1pt}{1pt}}
\put(481,185){\rule{1pt}{1pt}}
\put(446,242){\rule{1pt}{1pt}}
\put(567,269){\rule{1pt}{1pt}}
\put(428,199){\rule{1pt}{1pt}}
\put(654,201){\rule{1pt}{1pt}}
\put(741,340){\rule{1pt}{1pt}}
\put(950,520){\rule{1pt}{1pt}}
\put(533,272){\rule{1pt}{1pt}}
\put(1089,522){\rule{1pt}{1pt}}
\put(533,251){\rule{1pt}{1pt}}
\put(880,455){\rule{1pt}{1pt}}
\put(1036,542){\rule{1pt}{1pt}}
\put(828,425){\rule{1pt}{1pt}}
\put(706,384){\rule{1pt}{1pt}}
\put(515,284){\rule{1pt}{1pt}}
\put(897,522){\rule{1pt}{1pt}}
\put(654,371){\rule{1pt}{1pt}}
\put(689,415){\rule{1pt}{1pt}}
\put(845,502){\rule{1pt}{1pt}}
\put(498,281){\rule{1pt}{1pt}}
\put(359,180){\rule{1pt}{1pt}}
\put(793,439){\rule{1pt}{1pt}}
\put(585,303){\rule{1pt}{1pt}}
\put(533,295){\rule{1pt}{1pt}}
\put(567,316){\rule{1pt}{1pt}}
\put(481,255){\rule{1pt}{1pt}}
\put(1245,665){\rule{1pt}{1pt}}
\put(342,171){\rule{1pt}{1pt}}
\put(741,356){\rule{1pt}{1pt}}
\put(654,371){\rule{1pt}{1pt}}
\put(654,336){\rule{1pt}{1pt}}
\put(620,312){\rule{1pt}{1pt}}
\put(689,319){\rule{1pt}{1pt}}
\put(585,269){\rule{1pt}{1pt}}
\put(637,342){\rule{1pt}{1pt}}
\put(776,436){\rule{1pt}{1pt}}
\put(359,163){\rule{1pt}{1pt}}
\put(950,530){\rule{1pt}{1pt}}
\put(932,601){\rule{1pt}{1pt}}
\put(446,257){\rule{1pt}{1pt}}
\put(307,130){\rule{1pt}{1pt}}
\put(880,484){\rule{1pt}{1pt}}
\put(811,478){\rule{1pt}{1pt}}
\put(446,215){\rule{1pt}{1pt}}
\put(776,434){\rule{1pt}{1pt}}
\put(724,431){\rule{1pt}{1pt}}
\put(950,555){\rule{1pt}{1pt}}
\put(481,252){\rule{1pt}{1pt}}
\put(776,493){\rule{1pt}{1pt}}
\put(637,366){\rule{1pt}{1pt}}
\put(533,301){\rule{1pt}{1pt}}
\put(828,492){\rule{1pt}{1pt}}
\put(741,436){\rule{1pt}{1pt}}
\put(481,252){\rule{1pt}{1pt}}
\put(637,377){\rule{1pt}{1pt}}
\put(602,295){\rule{1pt}{1pt}}
\put(984,565){\rule{1pt}{1pt}}
\put(793,464){\rule{1pt}{1pt}}
\put(533,316){\rule{1pt}{1pt}}
\put(793,426){\rule{1pt}{1pt}}
\put(863,556){\rule{1pt}{1pt}}
\put(307,165){\rule{1pt}{1pt}}
\put(428,265){\rule{1pt}{1pt}}
\put(724,395){\rule{1pt}{1pt}}
\put(1089,648){\rule{1pt}{1pt}}
\put(481,299){\rule{1pt}{1pt}}
\put(759,424){\rule{1pt}{1pt}}
\put(654,411){\rule{1pt}{1pt}}
\put(550,299){\rule{1pt}{1pt}}
\put(880,511){\rule{1pt}{1pt}}
\put(724,374){\rule{1pt}{1pt}}
\put(915,512){\rule{1pt}{1pt}}
\put(1297,761){\rule{1pt}{1pt}}
\put(706,407){\rule{1pt}{1pt}}
\put(533,319){\rule{1pt}{1pt}}
\put(828,527){\rule{1pt}{1pt}}
\put(620,302){\rule{1pt}{1pt}}
\put(550,331){\rule{1pt}{1pt}}
\put(359,197){\rule{1pt}{1pt}}
\put(463,257){\rule{1pt}{1pt}}
\put(394,205){\rule{1pt}{1pt}}
\put(411,235){\rule{1pt}{1pt}}
\put(672,397){\rule{1pt}{1pt}}
\put(759,430){\rule{1pt}{1pt}}
\put(446,234){\rule{1pt}{1pt}}
\put(637,359){\rule{1pt}{1pt}}
\put(602,337){\rule{1pt}{1pt}}
\put(428,236){\rule{1pt}{1pt}}
\put(741,391){\rule{1pt}{1pt}}
\put(672,338){\rule{1pt}{1pt}}
\put(463,295){\rule{1pt}{1pt}}
\put(672,412){\rule{1pt}{1pt}}
\put(550,300){\rule{1pt}{1pt}}
\put(724,412){\rule{1pt}{1pt}}
\put(741,418){\rule{1pt}{1pt}}
\put(689,364){\rule{1pt}{1pt}}
\put(828,482){\rule{1pt}{1pt}}
\put(463,258){\rule{1pt}{1pt}}
\put(498,245){\rule{1pt}{1pt}}
\put(689,350){\rule{1pt}{1pt}}
\put(637,311){\rule{1pt}{1pt}}
\put(637,333){\rule{1pt}{1pt}}
\put(550,277){\rule{1pt}{1pt}}
\put(463,178){\rule{1pt}{1pt}}
\put(498,269){\rule{1pt}{1pt}}
\put(376,210){\rule{1pt}{1pt}}
\put(759,375){\rule{1pt}{1pt}}
\put(446,220){\rule{1pt}{1pt}}
\put(394,176){\rule{1pt}{1pt}}
\put(585,295){\rule{1pt}{1pt}}
\put(307,166){\rule{1pt}{1pt}}
\put(446,231){\rule{1pt}{1pt}}
\put(342,176){\rule{1pt}{1pt}}
\put(481,233){\rule{1pt}{1pt}}
\put(533,265){\rule{1pt}{1pt}}
\put(724,295){\rule{1pt}{1pt}}
\put(706,345){\rule{1pt}{1pt}}
\put(689,317){\rule{1pt}{1pt}}
\put(776,445){\rule{1pt}{1pt}}
\put(689,408){\rule{1pt}{1pt}}
\put(515,289){\rule{1pt}{1pt}}
\put(637,331){\rule{1pt}{1pt}}
\put(863,499){\rule{1pt}{1pt}}
\put(620,336){\rule{1pt}{1pt}}
\put(620,285){\rule{1pt}{1pt}}
\put(932,480){\rule{1pt}{1pt}}
\put(620,304){\rule{1pt}{1pt}}
\put(550,266){\rule{1pt}{1pt}}
\put(741,359){\rule{1pt}{1pt}}
\put(759,484){\rule{1pt}{1pt}}
\put(793,435){\rule{1pt}{1pt}}
\put(863,557){\rule{1pt}{1pt}}
\put(706,440){\rule{1pt}{1pt}}
\put(620,365){\rule{1pt}{1pt}}
\put(498,225){\rule{1pt}{1pt}}
\put(706,426){\rule{1pt}{1pt}}
\put(515,299){\rule{1pt}{1pt}}
\put(533,281){\rule{1pt}{1pt}}
\put(759,494){\rule{1pt}{1pt}}
\put(637,385){\rule{1pt}{1pt}}
\put(411,227){\rule{1pt}{1pt}}
\put(602,363){\rule{1pt}{1pt}}
\put(863,467){\rule{1pt}{1pt}}
\put(1054,636){\rule{1pt}{1pt}}
\put(793,397){\rule{1pt}{1pt}}
\put(932,493){\rule{1pt}{1pt}}
\put(776,409){\rule{1pt}{1pt}}
\put(897,488){\rule{1pt}{1pt}}
\put(724,341){\rule{1pt}{1pt}}
\put(515,197){\rule{1pt}{1pt}}
\put(481,216){\rule{1pt}{1pt}}
\put(620,357){\rule{1pt}{1pt}}
\put(550,239){\rule{1pt}{1pt}}
\put(672,415){\rule{1pt}{1pt}}
\put(620,311){\rule{1pt}{1pt}}
\put(481,255){\rule{1pt}{1pt}}
\put(428,213){\rule{1pt}{1pt}}
\put(741,379){\rule{1pt}{1pt}}
\put(759,403){\rule{1pt}{1pt}}
\put(550,280){\rule{1pt}{1pt}}
\put(950,558){\rule{1pt}{1pt}}
\put(411,205){\rule{1pt}{1pt}}
\put(533,249){\rule{1pt}{1pt}}
\put(585,289){\rule{1pt}{1pt}}
\put(811,396){\rule{1pt}{1pt}}
\put(602,330){\rule{1pt}{1pt}}
\put(533,287){\rule{1pt}{1pt}}
\put(637,379){\rule{1pt}{1pt}}
\put(706,402){\rule{1pt}{1pt}}
\put(515,300){\rule{1pt}{1pt}}
\put(585,317){\rule{1pt}{1pt}}
\put(828,402){\rule{1pt}{1pt}}
\put(515,276){\rule{1pt}{1pt}}
\put(585,344){\rule{1pt}{1pt}}
\put(446,204){\rule{1pt}{1pt}}
\put(498,233){\rule{1pt}{1pt}}
\put(498,258){\rule{1pt}{1pt}}
\put(915,398){\rule{1pt}{1pt}}
\put(1193,604){\rule{1pt}{1pt}}
\put(724,373){\rule{1pt}{1pt}}
\put(515,251){\rule{1pt}{1pt}}
\put(897,492){\rule{1pt}{1pt}}
\put(1349,794){\rule{1pt}{1pt}}
\put(915,467){\rule{1pt}{1pt}}
\put(759,411){\rule{1pt}{1pt}}
\put(828,502){\rule{1pt}{1pt}}
\put(967,503){\rule{1pt}{1pt}}
\put(706,393){\rule{1pt}{1pt}}
\put(585,352){\rule{1pt}{1pt}}
\put(498,267){\rule{1pt}{1pt}}
\put(428,216){\rule{1pt}{1pt}}
\put(376,197){\rule{1pt}{1pt}}
\put(567,297){\rule{1pt}{1pt}}
\put(706,428){\rule{1pt}{1pt}}
\put(376,223){\rule{1pt}{1pt}}
\put(654,336){\rule{1pt}{1pt}}
\put(706,390){\rule{1pt}{1pt}}
\put(446,165){\rule{1pt}{1pt}}
\put(689,384){\rule{1pt}{1pt}}
\put(394,163){\rule{1pt}{1pt}}
\put(567,300){\rule{1pt}{1pt}}
\put(915,479){\rule{1pt}{1pt}}
\put(498,264){\rule{1pt}{1pt}}
\put(863,422){\rule{1pt}{1pt}}
\put(533,288){\rule{1pt}{1pt}}
\put(654,344){\rule{1pt}{1pt}}
\put(394,227){\rule{1pt}{1pt}}
\put(724,435){\rule{1pt}{1pt}}
\put(585,304){\rule{1pt}{1pt}}
\put(515,270){\rule{1pt}{1pt}}
\put(428,210){\rule{1pt}{1pt}}
\put(481,268){\rule{1pt}{1pt}}
\put(811,471){\rule{1pt}{1pt}}
\put(811,430){\rule{1pt}{1pt}}
\put(342,188){\rule{1pt}{1pt}}
\put(845,483){\rule{1pt}{1pt}}
\put(828,439){\rule{1pt}{1pt}}
\put(776,367){\rule{1pt}{1pt}}
\put(845,478){\rule{1pt}{1pt}}
\put(515,270){\rule{1pt}{1pt}}
\put(533,320){\rule{1pt}{1pt}}
\put(533,270){\rule{1pt}{1pt}}
\put(1002,568){\rule{1pt}{1pt}}
\put(342,198){\rule{1pt}{1pt}}
\put(567,355){\rule{1pt}{1pt}}
\put(672,509){\rule{1pt}{1pt}}
\put(567,315){\rule{1pt}{1pt}}
\put(672,383){\rule{1pt}{1pt}}
\put(863,500){\rule{1pt}{1pt}}
\put(585,301){\rule{1pt}{1pt}}
\put(376,218){\rule{1pt}{1pt}}
\put(845,470){\rule{1pt}{1pt}}
\put(481,279){\rule{1pt}{1pt}}
\put(672,392){\rule{1pt}{1pt}}
\put(411,217){\rule{1pt}{1pt}}
\put(481,249){\rule{1pt}{1pt}}
\put(706,440){\rule{1pt}{1pt}}
\put(724,412){\rule{1pt}{1pt}}
\put(394,198){\rule{1pt}{1pt}}
\put(620,327){\rule{1pt}{1pt}}
\put(828,484){\rule{1pt}{1pt}}
\put(706,395){\rule{1pt}{1pt}}
\put(515,241){\rule{1pt}{1pt}}
\put(498,256){\rule{1pt}{1pt}}
\put(706,413){\rule{1pt}{1pt}}
\put(811,454){\rule{1pt}{1pt}}
\put(342,187){\rule{1pt}{1pt}}
\put(1019,595){\rule{1pt}{1pt}}
\put(533,271){\rule{1pt}{1pt}}
\put(567,289){\rule{1pt}{1pt}}
\put(672,407){\rule{1pt}{1pt}}
\put(706,416){\rule{1pt}{1pt}}
\put(828,535){\rule{1pt}{1pt}}
\put(793,462){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(637,369){\rule{1pt}{1pt}}
\put(515,297){\rule{1pt}{1pt}}
\put(481,276){\rule{1pt}{1pt}}
\put(515,271){\rule{1pt}{1pt}}
\put(446,269){\rule{1pt}{1pt}}
\put(967,584){\rule{1pt}{1pt}}
\put(1002,526){\rule{1pt}{1pt}}
\put(706,434){\rule{1pt}{1pt}}
\put(741,468){\rule{1pt}{1pt}}
\put(411,208){\rule{1pt}{1pt}}
\put(463,188){\rule{1pt}{1pt}}
\put(533,257){\rule{1pt}{1pt}}
\put(533,306){\rule{1pt}{1pt}}
\put(272,124){\rule{1pt}{1pt}}
\put(724,367){\rule{1pt}{1pt}}
\put(1019,610){\rule{1pt}{1pt}}
\put(602,344){\rule{1pt}{1pt}}
\put(654,357){\rule{1pt}{1pt}}
\put(741,451){\rule{1pt}{1pt}}
\put(863,563){\rule{1pt}{1pt}}
\put(498,256){\rule{1pt}{1pt}}
\put(515,249){\rule{1pt}{1pt}}
\put(533,257){\rule{1pt}{1pt}}
\put(411,264){\rule{1pt}{1pt}}
\put(706,374){\rule{1pt}{1pt}}
\put(950,523){\rule{1pt}{1pt}}
\put(654,372){\rule{1pt}{1pt}}
\put(880,520){\rule{1pt}{1pt}}
\put(811,470){\rule{1pt}{1pt}}
\put(1002,521){\rule{1pt}{1pt}}
\put(324,172){\rule{1pt}{1pt}}
\put(950,588){\rule{1pt}{1pt}}
\put(550,315){\rule{1pt}{1pt}}
\put(672,380){\rule{1pt}{1pt}}
\put(1036,602){\rule{1pt}{1pt}}
\put(689,328){\rule{1pt}{1pt}}
\put(620,291){\rule{1pt}{1pt}}
\put(776,459){\rule{1pt}{1pt}}
\put(637,347){\rule{1pt}{1pt}}
\put(463,232){\rule{1pt}{1pt}}
\put(602,245){\rule{1pt}{1pt}}
\put(724,443){\rule{1pt}{1pt}}
\put(342,132){\rule{1pt}{1pt}}
\put(446,200){\rule{1pt}{1pt}}
\put(759,383){\rule{1pt}{1pt}}
\put(446,235){\rule{1pt}{1pt}}
\put(793,478){\rule{1pt}{1pt}}
\put(602,313){\rule{1pt}{1pt}}
\put(481,272){\rule{1pt}{1pt}}
\put(428,201){\rule{1pt}{1pt}}
\put(1002,621){\rule{1pt}{1pt}}
\put(463,243){\rule{1pt}{1pt}}
\put(706,416){\rule{1pt}{1pt}}
\put(481,256){\rule{1pt}{1pt}}
\put(585,294){\rule{1pt}{1pt}}
\put(533,287){\rule{1pt}{1pt}}
\put(620,351){\rule{1pt}{1pt}}
\put(567,336){\rule{1pt}{1pt}}
\put(637,333){\rule{1pt}{1pt}}
\put(654,315){\rule{1pt}{1pt}}
\put(637,300){\rule{1pt}{1pt}}
\put(307,153){\rule{1pt}{1pt}}
\put(550,260){\rule{1pt}{1pt}}
\put(654,371){\rule{1pt}{1pt}}
\put(828,543){\rule{1pt}{1pt}}
\put(637,341){\rule{1pt}{1pt}}
\put(654,363){\rule{1pt}{1pt}}
\put(741,436){\rule{1pt}{1pt}}
\put(463,251){\rule{1pt}{1pt}}
\put(463,287){\rule{1pt}{1pt}}
\put(776,393){\rule{1pt}{1pt}}
\put(533,306){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(411,213){\rule{1pt}{1pt}}
\put(706,401){\rule{1pt}{1pt}}
\put(689,391){\rule{1pt}{1pt}}
\put(724,449){\rule{1pt}{1pt}}
\put(533,258){\rule{1pt}{1pt}}
\put(654,392){\rule{1pt}{1pt}}
\put(654,338){\rule{1pt}{1pt}}
\put(585,331){\rule{1pt}{1pt}}
\put(897,542){\rule{1pt}{1pt}}
\put(394,216){\rule{1pt}{1pt}}
\put(672,352){\rule{1pt}{1pt}}
\put(672,372){\rule{1pt}{1pt}}
\put(1141,708){\rule{1pt}{1pt}}
\put(567,332){\rule{1pt}{1pt}}
\put(672,356){\rule{1pt}{1pt}}
\put(932,494){\rule{1pt}{1pt}}
\put(811,459){\rule{1pt}{1pt}}
\put(863,496){\rule{1pt}{1pt}}
\put(897,497){\rule{1pt}{1pt}}
\put(811,493){\rule{1pt}{1pt}}
\put(880,571){\rule{1pt}{1pt}}
\put(654,397){\rule{1pt}{1pt}}
\put(967,598){\rule{1pt}{1pt}}
\put(515,278){\rule{1pt}{1pt}}
\put(1002,578){\rule{1pt}{1pt}}
\put(776,426){\rule{1pt}{1pt}}
\put(515,301){\rule{1pt}{1pt}}
\put(394,212){\rule{1pt}{1pt}}
\put(620,318){\rule{1pt}{1pt}}
\put(724,393){\rule{1pt}{1pt}}
\put(533,266){\rule{1pt}{1pt}}
\put(654,374){\rule{1pt}{1pt}}
\put(741,416){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(602,324){\rule{1pt}{1pt}}
\put(811,438){\rule{1pt}{1pt}}
\put(811,454){\rule{1pt}{1pt}}
\put(533,325){\rule{1pt}{1pt}}
\put(776,432){\rule{1pt}{1pt}}
\put(845,472){\rule{1pt}{1pt}}
\put(637,337){\rule{1pt}{1pt}}
\put(550,281){\rule{1pt}{1pt}}
\put(585,252){\rule{1pt}{1pt}}
\put(602,327){\rule{1pt}{1pt}}
\put(446,243){\rule{1pt}{1pt}}
\put(567,305){\rule{1pt}{1pt}}
\put(515,292){\rule{1pt}{1pt}}
\put(706,395){\rule{1pt}{1pt}}
\put(533,301){\rule{1pt}{1pt}}
\put(706,386){\rule{1pt}{1pt}}
\put(741,426){\rule{1pt}{1pt}}
\put(654,333){\rule{1pt}{1pt}}
\put(533,266){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(585,297){\rule{1pt}{1pt}}
\put(463,230){\rule{1pt}{1pt}}
\put(637,333){\rule{1pt}{1pt}}
\put(863,492){\rule{1pt}{1pt}}
\put(428,222){\rule{1pt}{1pt}}
\put(759,445){\rule{1pt}{1pt}}
\put(567,325){\rule{1pt}{1pt}}
\put(845,486){\rule{1pt}{1pt}}
\put(672,296){\rule{1pt}{1pt}}
\put(1141,685){\rule{1pt}{1pt}}
\put(793,451){\rule{1pt}{1pt}}
\put(741,423){\rule{1pt}{1pt}}
\put(428,248){\rule{1pt}{1pt}}
\put(793,469){\rule{1pt}{1pt}}
\put(463,241){\rule{1pt}{1pt}}
\put(637,361){\rule{1pt}{1pt}}
\put(602,321){\rule{1pt}{1pt}}
\put(672,342){\rule{1pt}{1pt}}
\put(706,352){\rule{1pt}{1pt}}
\put(620,335){\rule{1pt}{1pt}}
\put(567,271){\rule{1pt}{1pt}}
\put(620,319){\rule{1pt}{1pt}}
\put(741,403){\rule{1pt}{1pt}}
\put(498,240){\rule{1pt}{1pt}}
\put(984,593){\rule{1pt}{1pt}}
\put(793,398){\rule{1pt}{1pt}}
\put(533,254){\rule{1pt}{1pt}}
\put(567,279){\rule{1pt}{1pt}}
\put(845,491){\rule{1pt}{1pt}}
\put(515,248){\rule{1pt}{1pt}}
\put(533,252){\rule{1pt}{1pt}}
\put(915,535){\rule{1pt}{1pt}}
\put(828,469){\rule{1pt}{1pt}}
\put(637,360){\rule{1pt}{1pt}}
\put(481,284){\rule{1pt}{1pt}}
\put(550,311){\rule{1pt}{1pt}}
\put(776,444){\rule{1pt}{1pt}}
\put(932,553){\rule{1pt}{1pt}}
\put(602,309){\rule{1pt}{1pt}}
\put(602,342){\rule{1pt}{1pt}}
\put(759,476){\rule{1pt}{1pt}}
\put(915,582){\rule{1pt}{1pt}}
\put(915,488){\rule{1pt}{1pt}}
\put(324,132){\rule{1pt}{1pt}}
\put(932,503){\rule{1pt}{1pt}}
\put(880,462){\rule{1pt}{1pt}}
\put(620,433){\rule{1pt}{1pt}}
\put(863,532){\rule{1pt}{1pt}}
\put(481,279){\rule{1pt}{1pt}}
\put(567,265){\rule{1pt}{1pt}}
\put(620,307){\rule{1pt}{1pt}}
\put(741,428){\rule{1pt}{1pt}}
\put(567,290){\rule{1pt}{1pt}}
\put(481,247){\rule{1pt}{1pt}}
\put(1036,574){\rule{1pt}{1pt}}
\put(915,476){\rule{1pt}{1pt}}
\put(759,419){\rule{1pt}{1pt}}
\put(811,431){\rule{1pt}{1pt}}
\put(724,468){\rule{1pt}{1pt}}
\put(550,280){\rule{1pt}{1pt}}
\put(637,376){\rule{1pt}{1pt}}
\put(411,248){\rule{1pt}{1pt}}
\put(776,389){\rule{1pt}{1pt}}
\put(672,388){\rule{1pt}{1pt}}
\put(428,204){\rule{1pt}{1pt}}
\put(515,311){\rule{1pt}{1pt}}
\put(776,403){\rule{1pt}{1pt}}
\put(394,202){\rule{1pt}{1pt}}
\put(550,290){\rule{1pt}{1pt}}
\put(672,375){\rule{1pt}{1pt}}
\put(428,247){\rule{1pt}{1pt}}
\put(411,201){\rule{1pt}{1pt}}
\put(845,488){\rule{1pt}{1pt}}
\put(776,446){\rule{1pt}{1pt}}
\put(759,398){\rule{1pt}{1pt}}
\put(567,308){\rule{1pt}{1pt}}
\put(515,248){\rule{1pt}{1pt}}
\put(828,462){\rule{1pt}{1pt}}
\put(411,213){\rule{1pt}{1pt}}
\put(359,192){\rule{1pt}{1pt}}
\put(602,307){\rule{1pt}{1pt}}
\put(880,601){\rule{1pt}{1pt}}
\put(776,473){\rule{1pt}{1pt}}
\put(567,333){\rule{1pt}{1pt}}
\put(724,451){\rule{1pt}{1pt}}
\put(689,413){\rule{1pt}{1pt}}
\put(689,375){\rule{1pt}{1pt}}
\put(672,363){\rule{1pt}{1pt}}
\put(411,211){\rule{1pt}{1pt}}
\put(915,571){\rule{1pt}{1pt}}
\put(689,376){\rule{1pt}{1pt}}
\put(515,283){\rule{1pt}{1pt}}
\put(1054,565){\rule{1pt}{1pt}}
\put(637,317){\rule{1pt}{1pt}}
\put(724,369){\rule{1pt}{1pt}}
\put(880,515){\rule{1pt}{1pt}}
\put(637,385){\rule{1pt}{1pt}}
\put(394,205){\rule{1pt}{1pt}}
\put(654,364){\rule{1pt}{1pt}}
\put(602,291){\rule{1pt}{1pt}}
\put(602,265){\rule{1pt}{1pt}}
\put(793,408){\rule{1pt}{1pt}}
\put(759,378){\rule{1pt}{1pt}}
\put(689,386){\rule{1pt}{1pt}}
\put(654,373){\rule{1pt}{1pt}}
\put(776,458){\rule{1pt}{1pt}}
\put(811,455){\rule{1pt}{1pt}}
\put(567,343){\rule{1pt}{1pt}}
\put(897,551){\rule{1pt}{1pt}}
\put(1002,555){\rule{1pt}{1pt}}
\put(585,306){\rule{1pt}{1pt}}
\put(706,411){\rule{1pt}{1pt}}
\put(515,309){\rule{1pt}{1pt}}
\put(585,356){\rule{1pt}{1pt}}
\put(602,287){\rule{1pt}{1pt}}
\put(1036,578){\rule{1pt}{1pt}}
\put(376,205){\rule{1pt}{1pt}}
\put(498,283){\rule{1pt}{1pt}}
\put(880,468){\rule{1pt}{1pt}}
\put(811,485){\rule{1pt}{1pt}}
\put(550,296){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(481,236){\rule{1pt}{1pt}}
\put(567,275){\rule{1pt}{1pt}}
\put(811,467){\rule{1pt}{1pt}}
\put(1019,587){\rule{1pt}{1pt}}
\put(637,327){\rule{1pt}{1pt}}
\put(1089,611){\rule{1pt}{1pt}}
\put(741,487){\rule{1pt}{1pt}}
\put(515,278){\rule{1pt}{1pt}}
\put(776,485){\rule{1pt}{1pt}}
\put(1262,756){\rule{1pt}{1pt}}
\put(654,347){\rule{1pt}{1pt}}
\put(689,398){\rule{1pt}{1pt}}
\put(1019,602){\rule{1pt}{1pt}}
\put(897,466){\rule{1pt}{1pt}}
\put(550,305){\rule{1pt}{1pt}}
\put(793,484){\rule{1pt}{1pt}}
\put(359,181){\rule{1pt}{1pt}}
\put(498,290){\rule{1pt}{1pt}}
\put(880,516){\rule{1pt}{1pt}}
\put(880,541){\rule{1pt}{1pt}}
\put(446,173){\rule{1pt}{1pt}}
\put(741,411){\rule{1pt}{1pt}}
\put(967,430){\rule{1pt}{1pt}}
\put(741,420){\rule{1pt}{1pt}}
\put(793,385){\rule{1pt}{1pt}}
\put(585,281){\rule{1pt}{1pt}}
\put(741,431){\rule{1pt}{1pt}}
\put(428,248){\rule{1pt}{1pt}}
\put(897,484){\rule{1pt}{1pt}}
\put(463,188){\rule{1pt}{1pt}}
\put(533,269){\rule{1pt}{1pt}}
\put(915,553){\rule{1pt}{1pt}}
\put(932,580){\rule{1pt}{1pt}}
\put(376,222){\rule{1pt}{1pt}}
\put(567,245){\rule{1pt}{1pt}}
\put(550,290){\rule{1pt}{1pt}}
\put(637,355){\rule{1pt}{1pt}}
\put(637,359){\rule{1pt}{1pt}}
\put(307,148){\rule{1pt}{1pt}}
\put(845,532){\rule{1pt}{1pt}}
\put(689,385){\rule{1pt}{1pt}}
\put(428,197){\rule{1pt}{1pt}}
\put(533,294){\rule{1pt}{1pt}}
\put(428,156){\rule{1pt}{1pt}}
\put(967,574){\rule{1pt}{1pt}}
\put(602,352){\rule{1pt}{1pt}}
\put(654,356){\rule{1pt}{1pt}}
\put(620,345){\rule{1pt}{1pt}}
\put(359,213){\rule{1pt}{1pt}}
\put(689,431){\rule{1pt}{1pt}}
\put(706,391){\rule{1pt}{1pt}}
\put(828,496){\rule{1pt}{1pt}}
\put(446,186){\rule{1pt}{1pt}}
\put(672,414){\rule{1pt}{1pt}}
\put(428,198){\rule{1pt}{1pt}}
\put(915,519){\rule{1pt}{1pt}}
\put(637,323){\rule{1pt}{1pt}}
\put(567,306){\rule{1pt}{1pt}}
\put(637,371){\rule{1pt}{1pt}}
\put(915,564){\rule{1pt}{1pt}}
\put(376,138){\rule{1pt}{1pt}}
\put(515,265){\rule{1pt}{1pt}}
\put(394,181){\rule{1pt}{1pt}}
\put(741,406){\rule{1pt}{1pt}}
\put(585,306){\rule{1pt}{1pt}}
\put(620,380){\rule{1pt}{1pt}}
\put(376,175){\rule{1pt}{1pt}}
\put(550,306){\rule{1pt}{1pt}}
\put(446,246){\rule{1pt}{1pt}}
\put(428,209){\rule{1pt}{1pt}}
\put(498,277){\rule{1pt}{1pt}}
\put(706,436){\rule{1pt}{1pt}}
\put(672,390){\rule{1pt}{1pt}}
\put(498,291){\rule{1pt}{1pt}}
\put(759,470){\rule{1pt}{1pt}}
\put(533,297){\rule{1pt}{1pt}}
\put(689,386){\rule{1pt}{1pt}}
\put(359,199){\rule{1pt}{1pt}}
\put(793,506){\rule{1pt}{1pt}}
\put(446,202){\rule{1pt}{1pt}}
\put(324,158){\rule{1pt}{1pt}}
\put(324,153){\rule{1pt}{1pt}}
\put(359,192){\rule{1pt}{1pt}}
\put(654,338){\rule{1pt}{1pt}}
\put(411,227){\rule{1pt}{1pt}}
\put(689,355){\rule{1pt}{1pt}}
\put(585,321){\rule{1pt}{1pt}}
\put(637,345){\rule{1pt}{1pt}}
\put(672,369){\rule{1pt}{1pt}}
\put(428,227){\rule{1pt}{1pt}}
\put(672,393){\rule{1pt}{1pt}}
\put(533,306){\rule{1pt}{1pt}}
\put(550,276){\rule{1pt}{1pt}}
\put(706,424){\rule{1pt}{1pt}}
\put(724,403){\rule{1pt}{1pt}}
\put(498,242){\rule{1pt}{1pt}}
\put(307,140){\rule{1pt}{1pt}}
\put(428,231){\rule{1pt}{1pt}}
\put(481,272){\rule{1pt}{1pt}}
\put(811,482){\rule{1pt}{1pt}}
\put(463,284){\rule{1pt}{1pt}}
\put(411,223){\rule{1pt}{1pt}}
\put(637,423){\rule{1pt}{1pt}}
\put(654,424){\rule{1pt}{1pt}}
\put(394,221){\rule{1pt}{1pt}}
\put(724,428){\rule{1pt}{1pt}}
\put(515,288){\rule{1pt}{1pt}}
\put(654,431){\rule{1pt}{1pt}}
\put(550,320){\rule{1pt}{1pt}}
\put(498,282){\rule{1pt}{1pt}}
\put(324,159){\rule{1pt}{1pt}}
\put(411,219){\rule{1pt}{1pt}}
\put(550,296){\rule{1pt}{1pt}}
\put(811,536){\rule{1pt}{1pt}}
\put(515,313){\rule{1pt}{1pt}}
\put(463,213){\rule{1pt}{1pt}}
\put(567,306){\rule{1pt}{1pt}}
\put(533,301){\rule{1pt}{1pt}}
\put(533,312){\rule{1pt}{1pt}}
\put(689,470){\rule{1pt}{1pt}}
\put(776,447){\rule{1pt}{1pt}}
\put(428,244){\rule{1pt}{1pt}}
\put(428,243){\rule{1pt}{1pt}}
\put(446,255){\rule{1pt}{1pt}}
\put(602,363){\rule{1pt}{1pt}}
\put(689,395){\rule{1pt}{1pt}}
\put(272,140){\rule{1pt}{1pt}}
\put(654,374){\rule{1pt}{1pt}}
\put(706,409){\rule{1pt}{1pt}}
\put(515,232){\rule{1pt}{1pt}}
\put(585,328){\rule{1pt}{1pt}}
\put(706,373){\rule{1pt}{1pt}}
\put(515,297){\rule{1pt}{1pt}}
\put(637,344){\rule{1pt}{1pt}}
\put(446,234){\rule{1pt}{1pt}}
\put(359,173){\rule{1pt}{1pt}}
\put(498,279){\rule{1pt}{1pt}}
\put(811,423){\rule{1pt}{1pt}}
\put(759,395){\rule{1pt}{1pt}}
\put(706,420){\rule{1pt}{1pt}}
\put(724,446){\rule{1pt}{1pt}}
\put(602,333){\rule{1pt}{1pt}}
\put(654,388){\rule{1pt}{1pt}}
\put(585,349){\rule{1pt}{1pt}}
\put(602,390){\rule{1pt}{1pt}}
\put(741,410){\rule{1pt}{1pt}}
\put(550,279){\rule{1pt}{1pt}}
\put(446,228){\rule{1pt}{1pt}}
\put(428,233){\rule{1pt}{1pt}}
\put(359,199){\rule{1pt}{1pt}}
\put(411,227){\rule{1pt}{1pt}}
\put(915,505){\rule{1pt}{1pt}}
\put(585,332){\rule{1pt}{1pt}}
\put(324,160){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(446,267){\rule{1pt}{1pt}}
\put(932,520){\rule{1pt}{1pt}}
\put(515,256){\rule{1pt}{1pt}}
\put(567,258){\rule{1pt}{1pt}}
\put(428,224){\rule{1pt}{1pt}}
\put(811,554){\rule{1pt}{1pt}}
\put(515,265){\rule{1pt}{1pt}}
\put(255,115){\rule{1pt}{1pt}}
\put(498,279){\rule{1pt}{1pt}}
\put(498,248){\rule{1pt}{1pt}}
\put(724,374){\rule{1pt}{1pt}}
\put(845,475){\rule{1pt}{1pt}}
\put(1019,563){\rule{1pt}{1pt}}
\put(550,316){\rule{1pt}{1pt}}
\put(602,345){\rule{1pt}{1pt}}
\put(515,291){\rule{1pt}{1pt}}
\put(411,210){\rule{1pt}{1pt}}
\put(741,362){\rule{1pt}{1pt}}
\put(689,373){\rule{1pt}{1pt}}
\put(759,406){\rule{1pt}{1pt}}
\put(845,523){\rule{1pt}{1pt}}
\put(637,315){\rule{1pt}{1pt}}
\put(567,272){\rule{1pt}{1pt}}
\put(411,241){\rule{1pt}{1pt}}
\put(863,533){\rule{1pt}{1pt}}
\put(897,462){\rule{1pt}{1pt}}
\put(637,324){\rule{1pt}{1pt}}
\put(515,288){\rule{1pt}{1pt}}
\put(272,141){\rule{1pt}{1pt}}
\put(863,540){\rule{1pt}{1pt}}
\put(672,398){\rule{1pt}{1pt}}
\put(776,422){\rule{1pt}{1pt}}
\put(915,601){\rule{1pt}{1pt}}
\put(828,542){\rule{1pt}{1pt}}
\put(724,438){\rule{1pt}{1pt}}
\put(394,220){\rule{1pt}{1pt}}
\put(1019,516){\rule{1pt}{1pt}}
\put(411,241){\rule{1pt}{1pt}}
\put(498,267){\rule{1pt}{1pt}}
\put(515,292){\rule{1pt}{1pt}}
\put(654,359){\rule{1pt}{1pt}}
\put(1158,601){\rule{1pt}{1pt}}
\put(897,496){\rule{1pt}{1pt}}
\put(637,371){\rule{1pt}{1pt}}
\put(428,207){\rule{1pt}{1pt}}
\put(672,375){\rule{1pt}{1pt}}
\put(585,327){\rule{1pt}{1pt}}
\put(793,448){\rule{1pt}{1pt}}
\put(498,234){\rule{1pt}{1pt}}
\put(1019,547){\rule{1pt}{1pt}}
\put(741,409){\rule{1pt}{1pt}}
\put(637,376){\rule{1pt}{1pt}}
\put(672,414){\rule{1pt}{1pt}}
\put(811,499){\rule{1pt}{1pt}}
\put(602,365){\rule{1pt}{1pt}}
\put(620,314){\rule{1pt}{1pt}}
\put(672,315){\rule{1pt}{1pt}}
\put(515,267){\rule{1pt}{1pt}}
\put(272,141){\rule{1pt}{1pt}}
\put(515,281){\rule{1pt}{1pt}}
\put(463,241){\rule{1pt}{1pt}}
\put(289,154){\rule{1pt}{1pt}}
\put(637,299){\rule{1pt}{1pt}}
\put(654,359){\rule{1pt}{1pt}}
\put(776,421){\rule{1pt}{1pt}}
\put(602,342){\rule{1pt}{1pt}}
\put(481,237){\rule{1pt}{1pt}}
\put(724,360){\rule{1pt}{1pt}}
\put(880,556){\rule{1pt}{1pt}}
\put(567,301){\rule{1pt}{1pt}}
\put(741,395){\rule{1pt}{1pt}}
\put(845,547){\rule{1pt}{1pt}}
\put(515,253){\rule{1pt}{1pt}}
\put(463,282){\rule{1pt}{1pt}}
\put(672,365){\rule{1pt}{1pt}}
\put(567,345){\rule{1pt}{1pt}}
\put(706,390){\rule{1pt}{1pt}}
\put(498,217){\rule{1pt}{1pt}}
\put(845,445){\rule{1pt}{1pt}}
\put(637,338){\rule{1pt}{1pt}}
\put(359,202){\rule{1pt}{1pt}}
\put(741,385){\rule{1pt}{1pt}}
\put(880,499){\rule{1pt}{1pt}}
\put(759,408){\rule{1pt}{1pt}}
\put(428,135){\rule{1pt}{1pt}}
\put(481,266){\rule{1pt}{1pt}}
\put(672,385){\rule{1pt}{1pt}}
\put(567,361){\rule{1pt}{1pt}}
\put(376,174){\rule{1pt}{1pt}}
\put(602,348){\rule{1pt}{1pt}}
\put(1002,566){\rule{1pt}{1pt}}
\put(446,211){\rule{1pt}{1pt}}
\put(515,246){\rule{1pt}{1pt}}
\put(828,479){\rule{1pt}{1pt}}
\put(654,384){\rule{1pt}{1pt}}
\put(533,252){\rule{1pt}{1pt}}
\put(811,494){\rule{1pt}{1pt}}
\put(984,560){\rule{1pt}{1pt}}
\put(446,256){\rule{1pt}{1pt}}
\put(706,381){\rule{1pt}{1pt}}
\put(620,317){\rule{1pt}{1pt}}
\put(776,431){\rule{1pt}{1pt}}
\put(342,182){\rule{1pt}{1pt}}
\put(428,227){\rule{1pt}{1pt}}
\put(533,313){\rule{1pt}{1pt}}
\put(706,400){\rule{1pt}{1pt}}
\put(585,324){\rule{1pt}{1pt}}
\put(759,491){\rule{1pt}{1pt}}
\put(620,378){\rule{1pt}{1pt}}
\put(689,361){\rule{1pt}{1pt}}
\put(498,259){\rule{1pt}{1pt}}
\put(550,289){\rule{1pt}{1pt}}
\put(1193,682){\rule{1pt}{1pt}}
\put(620,253){\rule{1pt}{1pt}}
\put(411,234){\rule{1pt}{1pt}}
\put(811,507){\rule{1pt}{1pt}}
\put(845,493){\rule{1pt}{1pt}}
\put(689,365){\rule{1pt}{1pt}}
\put(863,516){\rule{1pt}{1pt}}
\put(620,350){\rule{1pt}{1pt}}
\put(550,268){\rule{1pt}{1pt}}
\put(515,278){\rule{1pt}{1pt}}
\put(724,430){\rule{1pt}{1pt}}
\put(498,256){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(672,403){\rule{1pt}{1pt}}
\put(724,376){\rule{1pt}{1pt}}
\put(428,228){\rule{1pt}{1pt}}
\put(289,118){\rule{1pt}{1pt}}
\put(637,360){\rule{1pt}{1pt}}
\put(446,187){\rule{1pt}{1pt}}
\put(620,302){\rule{1pt}{1pt}}
\put(376,132){\rule{1pt}{1pt}}
\put(950,508){\rule{1pt}{1pt}}
\put(428,207){\rule{1pt}{1pt}}
\put(550,283){\rule{1pt}{1pt}}
\put(776,390){\rule{1pt}{1pt}}
\put(359,132){\rule{1pt}{1pt}}
\put(793,483){\rule{1pt}{1pt}}
\put(620,336){\rule{1pt}{1pt}}
\put(567,312){\rule{1pt}{1pt}}
\put(880,527){\rule{1pt}{1pt}}
\put(1071,765){\rule{1pt}{1pt}}
\put(620,336){\rule{1pt}{1pt}}
\put(289,151){\rule{1pt}{1pt}}
\put(585,347){\rule{1pt}{1pt}}
\put(359,153){\rule{1pt}{1pt}}
\put(255,127){\rule{1pt}{1pt}}
\put(289,130){\rule{1pt}{1pt}}
\put(498,217){\rule{1pt}{1pt}}
\put(446,137){\rule{1pt}{1pt}}
\put(845,515){\rule{1pt}{1pt}}
\put(724,426){\rule{1pt}{1pt}}
\put(411,187){\rule{1pt}{1pt}}
\put(550,304){\rule{1pt}{1pt}}
\put(428,190){\rule{1pt}{1pt}}
\put(376,195){\rule{1pt}{1pt}}
\put(706,396){\rule{1pt}{1pt}}
\put(845,434){\rule{1pt}{1pt}}
\put(567,318){\rule{1pt}{1pt}}
\put(411,234){\rule{1pt}{1pt}}
\put(567,341){\rule{1pt}{1pt}}
\put(376,204){\rule{1pt}{1pt}}
\put(585,297){\rule{1pt}{1pt}}
\put(654,406){\rule{1pt}{1pt}}
\put(272,125){\rule{1pt}{1pt}}
\put(880,478){\rule{1pt}{1pt}}
\put(481,237){\rule{1pt}{1pt}}
\put(515,287){\rule{1pt}{1pt}}
\put(411,211){\rule{1pt}{1pt}}
\put(481,288){\rule{1pt}{1pt}}
\put(359,182){\rule{1pt}{1pt}}
\put(411,230){\rule{1pt}{1pt}}
\put(741,467){\rule{1pt}{1pt}}
\put(498,285){\rule{1pt}{1pt}}
\put(272,136){\rule{1pt}{1pt}}
\put(689,354){\rule{1pt}{1pt}}
\put(446,210){\rule{1pt}{1pt}}
\put(463,284){\rule{1pt}{1pt}}
\put(481,230){\rule{1pt}{1pt}}
\put(411,231){\rule{1pt}{1pt}}
\put(533,288){\rule{1pt}{1pt}}
\put(463,264){\rule{1pt}{1pt}}
\put(602,323){\rule{1pt}{1pt}}
\put(324,171){\rule{1pt}{1pt}}
\put(533,275){\rule{1pt}{1pt}}
\put(637,366){\rule{1pt}{1pt}}
\put(272,137){\rule{1pt}{1pt}}
\put(602,276){\rule{1pt}{1pt}}
\put(567,312){\rule{1pt}{1pt}}
\put(411,236){\rule{1pt}{1pt}}
\put(359,187){\rule{1pt}{1pt}}
\put(394,202){\rule{1pt}{1pt}}
\put(550,281){\rule{1pt}{1pt}}
\put(411,248){\rule{1pt}{1pt}}
\put(411,221){\rule{1pt}{1pt}}
\put(620,352){\rule{1pt}{1pt}}
\put(463,247){\rule{1pt}{1pt}}
\put(463,269){\rule{1pt}{1pt}}
\put(463,242){\rule{1pt}{1pt}}
\put(342,171){\rule{1pt}{1pt}}
\put(550,295){\rule{1pt}{1pt}}
\put(411,205){\rule{1pt}{1pt}}
\put(342,198){\rule{1pt}{1pt}}
\put(289,126){\rule{1pt}{1pt}}
\put(446,247){\rule{1pt}{1pt}}
\put(759,397){\rule{1pt}{1pt}}
\put(654,407){\rule{1pt}{1pt}}
\put(515,293){\rule{1pt}{1pt}}
\put(446,236){\rule{1pt}{1pt}}
\put(411,194){\rule{1pt}{1pt}}
\put(376,184){\rule{1pt}{1pt}}
\put(515,293){\rule{1pt}{1pt}}
\put(602,345){\rule{1pt}{1pt}}
\put(359,183){\rule{1pt}{1pt}}
\put(533,281){\rule{1pt}{1pt}}
\put(637,381){\rule{1pt}{1pt}}
\put(637,379){\rule{1pt}{1pt}}
\put(498,311){\rule{1pt}{1pt}}
\put(289,134){\rule{1pt}{1pt}}
\put(620,271){\rule{1pt}{1pt}}
\put(498,261){\rule{1pt}{1pt}}
\put(932,563){\rule{1pt}{1pt}}
\put(428,247){\rule{1pt}{1pt}}
\put(411,232){\rule{1pt}{1pt}}
\put(515,288){\rule{1pt}{1pt}}
\put(689,412){\rule{1pt}{1pt}}
\put(272,137){\rule{1pt}{1pt}}
\put(602,313){\rule{1pt}{1pt}}
\put(463,197){\rule{1pt}{1pt}}
\put(446,277){\rule{1pt}{1pt}}
\put(654,381){\rule{1pt}{1pt}}
\put(672,367){\rule{1pt}{1pt}}
\put(567,338){\rule{1pt}{1pt}}
\put(672,413){\rule{1pt}{1pt}}
\put(272,126){\rule{1pt}{1pt}}
\put(984,570){\rule{1pt}{1pt}}
\put(585,303){\rule{1pt}{1pt}}
\put(394,188){\rule{1pt}{1pt}}
\put(481,273){\rule{1pt}{1pt}}
\put(811,486){\rule{1pt}{1pt}}
\put(567,311){\rule{1pt}{1pt}}
\put(724,449){\rule{1pt}{1pt}}
\put(272,125){\rule{1pt}{1pt}}
\put(411,215){\rule{1pt}{1pt}}
\put(811,449){\rule{1pt}{1pt}}
\put(515,266){\rule{1pt}{1pt}}
\put(620,387){\rule{1pt}{1pt}}
\put(411,237){\rule{1pt}{1pt}}
\put(289,125){\rule{1pt}{1pt}}
\put(811,462){\rule{1pt}{1pt}}
\put(880,503){\rule{1pt}{1pt}}
\put(481,236){\rule{1pt}{1pt}}
\put(428,240){\rule{1pt}{1pt}}
\put(654,351){\rule{1pt}{1pt}}
\put(498,248){\rule{1pt}{1pt}}
\put(411,221){\rule{1pt}{1pt}}
\put(515,272){\rule{1pt}{1pt}}
\put(307,182){\rule{1pt}{1pt}}
\put(741,459){\rule{1pt}{1pt}}
\put(533,278){\rule{1pt}{1pt}}
\put(428,232){\rule{1pt}{1pt}}
\put(620,343){\rule{1pt}{1pt}}
\put(463,220){\rule{1pt}{1pt}}
\put(863,495){\rule{1pt}{1pt}}
\put(446,257){\rule{1pt}{1pt}}
\put(498,271){\rule{1pt}{1pt}}
\put(463,266){\rule{1pt}{1pt}}
\put(272,136){\rule{1pt}{1pt}}
\put(585,293){\rule{1pt}{1pt}}
\put(342,172){\rule{1pt}{1pt}}
\put(342,176){\rule{1pt}{1pt}}
\put(515,284){\rule{1pt}{1pt}}
\put(428,280){\rule{1pt}{1pt}}
\put(394,217){\rule{1pt}{1pt}}
\put(515,294){\rule{1pt}{1pt}}
\put(342,200){\rule{1pt}{1pt}}
\put(428,243){\rule{1pt}{1pt}}
\put(550,341){\rule{1pt}{1pt}}
\put(585,359){\rule{1pt}{1pt}}
\put(481,277){\rule{1pt}{1pt}}
\put(585,386){\rule{1pt}{1pt}}
\put(411,217){\rule{1pt}{1pt}}
\put(863,472){\rule{1pt}{1pt}}
\put(689,363){\rule{1pt}{1pt}}
\put(394,196){\rule{1pt}{1pt}}
\put(1071,664){\rule{1pt}{1pt}}
\put(515,282){\rule{1pt}{1pt}}
\put(411,170){\rule{1pt}{1pt}}
\put(359,165){\rule{1pt}{1pt}}
\put(463,292){\rule{1pt}{1pt}}
\put(394,210){\rule{1pt}{1pt}}
\put(932,602){\rule{1pt}{1pt}}
\put(550,285){\rule{1pt}{1pt}}
\put(255,115){\rule{1pt}{1pt}}
\put(289,153){\rule{1pt}{1pt}}
\put(776,411){\rule{1pt}{1pt}}
\put(672,384){\rule{1pt}{1pt}}
\put(585,324){\rule{1pt}{1pt}}
\put(932,528){\rule{1pt}{1pt}}
\put(620,360){\rule{1pt}{1pt}}
\put(759,344){\rule{1pt}{1pt}}
\put(411,206){\rule{1pt}{1pt}}
\put(1054,619){\rule{1pt}{1pt}}
\put(724,399){\rule{1pt}{1pt}}
\put(1141,679){\rule{1pt}{1pt}}
\put(498,280){\rule{1pt}{1pt}}
\put(1054,624){\rule{1pt}{1pt}}
\put(845,499){\rule{1pt}{1pt}}
\put(550,236){\rule{1pt}{1pt}}
\put(307,158){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(481,243){\rule{1pt}{1pt}}
\put(289,135){\rule{1pt}{1pt}}
\put(428,244){\rule{1pt}{1pt}}
\put(567,308){\rule{1pt}{1pt}}
\put(689,374){\rule{1pt}{1pt}}
\put(637,359){\rule{1pt}{1pt}}
\put(533,271){\rule{1pt}{1pt}}
\put(706,378){\rule{1pt}{1pt}}
\put(845,526){\rule{1pt}{1pt}}
\put(567,251){\rule{1pt}{1pt}}
\put(550,280){\rule{1pt}{1pt}}
\put(793,403){\rule{1pt}{1pt}}
\put(741,424){\rule{1pt}{1pt}}
\put(672,343){\rule{1pt}{1pt}}
\put(463,257){\rule{1pt}{1pt}}
\put(654,366){\rule{1pt}{1pt}}
\put(741,349){\rule{1pt}{1pt}}
\put(463,231){\rule{1pt}{1pt}}
\put(620,210){\rule{1pt}{1pt}}
\put(776,389){\rule{1pt}{1pt}}
\put(567,307){\rule{1pt}{1pt}}
\put(446,230){\rule{1pt}{1pt}}
\put(967,601){\rule{1pt}{1pt}}
\put(515,287){\rule{1pt}{1pt}}
\put(880,584){\rule{1pt}{1pt}}
\put(897,564){\rule{1pt}{1pt}}
\put(672,332){\rule{1pt}{1pt}}
\put(602,378){\rule{1pt}{1pt}}
\put(394,215){\rule{1pt}{1pt}}
\put(654,330){\rule{1pt}{1pt}}
\put(446,144){\rule{1pt}{1pt}}
\put(759,432){\rule{1pt}{1pt}}
\put(481,277){\rule{1pt}{1pt}}
\put(498,314){\rule{1pt}{1pt}}
\put(585,361){\rule{1pt}{1pt}}
\put(428,232){\rule{1pt}{1pt}}
\put(793,436){\rule{1pt}{1pt}}
\put(446,174){\rule{1pt}{1pt}}
\put(585,333){\rule{1pt}{1pt}}
\put(724,445){\rule{1pt}{1pt}}
\put(411,232){\rule{1pt}{1pt}}
\put(654,409){\rule{1pt}{1pt}}
\put(481,239){\rule{1pt}{1pt}}
\put(515,230){\rule{1pt}{1pt}}
\put(672,364){\rule{1pt}{1pt}}
\put(567,325){\rule{1pt}{1pt}}
\put(845,479){\rule{1pt}{1pt}}
\put(394,217){\rule{1pt}{1pt}}
\put(620,345){\rule{1pt}{1pt}}
\put(550,275){\rule{1pt}{1pt}}
\put(498,245){\rule{1pt}{1pt}}
\put(654,379){\rule{1pt}{1pt}}
\put(307,145){\rule{1pt}{1pt}}
\put(550,309){\rule{1pt}{1pt}}
\put(845,495){\rule{1pt}{1pt}}
\put(515,251){\rule{1pt}{1pt}}
\put(533,306){\rule{1pt}{1pt}}
\put(706,328){\rule{1pt}{1pt}}
\put(706,410){\rule{1pt}{1pt}}
\put(515,297){\rule{1pt}{1pt}}
\put(654,406){\rule{1pt}{1pt}}
\put(567,325){\rule{1pt}{1pt}}
\put(515,313){\rule{1pt}{1pt}}
\put(620,361){\rule{1pt}{1pt}}
\put(828,412){\rule{1pt}{1pt}}
\put(342,139){\rule{1pt}{1pt}}
\put(689,280){\rule{1pt}{1pt}}
\put(567,279){\rule{1pt}{1pt}}
\put(411,197){\rule{1pt}{1pt}}
\put(307,117){\rule{1pt}{1pt}}
\put(897,496){\rule{1pt}{1pt}}
\put(428,185){\rule{1pt}{1pt}}
\put(481,246){\rule{1pt}{1pt}}
\put(376,189){\rule{1pt}{1pt}}
\put(1054,619){\rule{1pt}{1pt}}
\put(342,186){\rule{1pt}{1pt}}
\put(481,246){\rule{1pt}{1pt}}
\put(637,306){\rule{1pt}{1pt}}
\put(1280,770){\rule{1pt}{1pt}}
\put(324,154){\rule{1pt}{1pt}}
\put(620,317){\rule{1pt}{1pt}}
\put(272,118){\rule{1pt}{1pt}}
\put(289,137){\rule{1pt}{1pt}}
\put(463,190){\rule{1pt}{1pt}}
\put(272,129){\rule{1pt}{1pt}}
\put(602,344){\rule{1pt}{1pt}}
\put(515,273){\rule{1pt}{1pt}}
\put(394,208){\rule{1pt}{1pt}}
\put(272,118){\rule{1pt}{1pt}}
\put(272,139){\rule{1pt}{1pt}}
\put(481,162){\rule{1pt}{1pt}}
\put(272,144){\rule{1pt}{1pt}}
\put(342,168){\rule{1pt}{1pt}}
\put(411,147){\rule{1pt}{1pt}}
\put(394,198){\rule{1pt}{1pt}}
\put(1193,547){\rule{1pt}{1pt}}
\put(272,135){\rule{1pt}{1pt}}
\put(481,275){\rule{1pt}{1pt}}
\put(481,230){\rule{1pt}{1pt}}
\put(289,161){\rule{1pt}{1pt}}
\put(654,302){\rule{1pt}{1pt}}
\put(706,379){\rule{1pt}{1pt}}
\put(342,134){\rule{1pt}{1pt}}
\put(342,173){\rule{1pt}{1pt}}
\put(481,230){\rule{1pt}{1pt}}
\put(272,139){\rule{1pt}{1pt}}
\put(741,345){\rule{1pt}{1pt}}
\put(428,133){\rule{1pt}{1pt}}
\put(289,140){\rule{1pt}{1pt}}
\put(1262,532){\rule{1pt}{1pt}}
\put(359,182){\rule{1pt}{1pt}}
\put(637,304){\rule{1pt}{1pt}}
\put(585,316){\rule{1pt}{1pt}}
\put(289,137){\rule{1pt}{1pt}}
\put(567,249){\rule{1pt}{1pt}}
\put(481,244){\rule{1pt}{1pt}}
\put(272,128){\rule{1pt}{1pt}}
\put(811,406){\rule{1pt}{1pt}}
\put(394,198){\rule{1pt}{1pt}}
\put(411,120){\rule{1pt}{1pt}}
\put(428,235){\rule{1pt}{1pt}}
\put(567,273){\rule{1pt}{1pt}}
\put(324,133){\rule{1pt}{1pt}}
\put(376,127){\rule{1pt}{1pt}}
\put(515,294){\rule{1pt}{1pt}}
\put(550,264){\rule{1pt}{1pt}}
\put(324,132){\rule{1pt}{1pt}}
\put(324,139){\rule{1pt}{1pt}}
\put(272,128){\rule{1pt}{1pt}}
\put(567,284){\rule{1pt}{1pt}}
\put(620,335){\rule{1pt}{1pt}}
\put(359,199){\rule{1pt}{1pt}}
\put(811,450){\rule{1pt}{1pt}}
\put(585,338){\rule{1pt}{1pt}}
\put(411,237){\rule{1pt}{1pt}}
\put(515,296){\rule{1pt}{1pt}}
\put(915,547){\rule{1pt}{1pt}}
\put(533,303){\rule{1pt}{1pt}}
\put(428,234){\rule{1pt}{1pt}}
\put(724,388){\rule{1pt}{1pt}}
\put(498,313){\rule{1pt}{1pt}}
\put(342,137){\rule{1pt}{1pt}}
\put(394,158){\rule{1pt}{1pt}}
\put(359,141){\rule{1pt}{1pt}}
\put(915,582){\rule{1pt}{1pt}}
\put(428,216){\rule{1pt}{1pt}}
\put(880,598){\rule{1pt}{1pt}}
\put(724,424){\rule{1pt}{1pt}}
\put(759,379){\rule{1pt}{1pt}}
\put(654,351){\rule{1pt}{1pt}}
\put(1054,598){\rule{1pt}{1pt}}
\put(811,533){\rule{1pt}{1pt}}
\put(759,422){\rule{1pt}{1pt}}
\put(620,342){\rule{1pt}{1pt}}
\put(724,388){\rule{1pt}{1pt}}
\put(602,313){\rule{1pt}{1pt}}
\put(376,221){\rule{1pt}{1pt}}
\put(620,313){\rule{1pt}{1pt}}
\put(585,321){\rule{1pt}{1pt}}
\put(602,342){\rule{1pt}{1pt}}
\put(724,406){\rule{1pt}{1pt}}
\put(811,448){\rule{1pt}{1pt}}
\put(481,247){\rule{1pt}{1pt}}
\put(984,579){\rule{1pt}{1pt}}
\put(880,581){\rule{1pt}{1pt}}
\put(585,314){\rule{1pt}{1pt}}
\put(446,248){\rule{1pt}{1pt}}
\put(602,319){\rule{1pt}{1pt}}
\put(533,301){\rule{1pt}{1pt}}
\put(533,323){\rule{1pt}{1pt}}
\put(863,498){\rule{1pt}{1pt}}
\put(324,193){\rule{1pt}{1pt}}
\put(515,254){\rule{1pt}{1pt}}
\put(463,249){\rule{1pt}{1pt}}
\put(759,379){\rule{1pt}{1pt}}
\put(620,368){\rule{1pt}{1pt}}
\put(706,398){\rule{1pt}{1pt}}
\put(602,303){\rule{1pt}{1pt}}
\put(498,241){\rule{1pt}{1pt}}
\put(1089,602){\rule{1pt}{1pt}}
\put(654,339){\rule{1pt}{1pt}}
\put(793,515){\rule{1pt}{1pt}}
\put(498,281){\rule{1pt}{1pt}}
\put(654,384){\rule{1pt}{1pt}}
\put(1036,610){\rule{1pt}{1pt}}
\put(602,357){\rule{1pt}{1pt}}
\put(759,409){\rule{1pt}{1pt}}
\put(793,446){\rule{1pt}{1pt}}
\put(533,306){\rule{1pt}{1pt}}
\put(498,319){\rule{1pt}{1pt}}
\put(585,215){\rule{1pt}{1pt}}
\put(481,273){\rule{1pt}{1pt}}
\put(759,354){\rule{1pt}{1pt}}
\put(915,564){\rule{1pt}{1pt}}
\put(446,279){\rule{1pt}{1pt}}
\put(394,150){\rule{1pt}{1pt}}
\put(428,188){\rule{1pt}{1pt}}
\put(654,390){\rule{1pt}{1pt}}
\put(637,378){\rule{1pt}{1pt}}
\put(272,125){\rule{1pt}{1pt}}
\put(724,401){\rule{1pt}{1pt}}
\put(550,326){\rule{1pt}{1pt}}
\put(915,492){\rule{1pt}{1pt}}
\put(672,328){\rule{1pt}{1pt}}
\put(515,291){\rule{1pt}{1pt}}
\put(932,424){\rule{1pt}{1pt}}
\put(550,293){\rule{1pt}{1pt}}
\put(585,288){\rule{1pt}{1pt}}
\put(533,305){\rule{1pt}{1pt}}
\put(689,411){\rule{1pt}{1pt}}
\put(741,447){\rule{1pt}{1pt}}
\put(620,321){\rule{1pt}{1pt}}
\put(602,359){\rule{1pt}{1pt}}
\put(706,424){\rule{1pt}{1pt}}
\put(724,413){\rule{1pt}{1pt}}
\put(1089,555){\rule{1pt}{1pt}}
\put(585,314){\rule{1pt}{1pt}}
\put(1141,757){\rule{1pt}{1pt}}
\put(828,514){\rule{1pt}{1pt}}
\put(689,410){\rule{1pt}{1pt}}
\put(307,166){\rule{1pt}{1pt}}
\put(394,211){\rule{1pt}{1pt}}
\put(811,495){\rule{1pt}{1pt}}
\put(463,292){\rule{1pt}{1pt}}
\put(1245,777){\rule{1pt}{1pt}}
\put(811,466){\rule{1pt}{1pt}}
\put(776,452){\rule{1pt}{1pt}}
\put(1036,544){\rule{1pt}{1pt}}
\put(689,381){\rule{1pt}{1pt}}
\put(880,505){\rule{1pt}{1pt}}
\put(776,390){\rule{1pt}{1pt}}
\put(550,340){\rule{1pt}{1pt}}
\put(793,445){\rule{1pt}{1pt}}
\put(897,563){\rule{1pt}{1pt}}
\put(1054,641){\rule{1pt}{1pt}}
\put(1089,591){\rule{1pt}{1pt}}
\put(741,456){\rule{1pt}{1pt}}
\put(567,348){\rule{1pt}{1pt}}
\put(394,187){\rule{1pt}{1pt}}
\put(950,547){\rule{1pt}{1pt}}
\put(620,406){\rule{1pt}{1pt}}
\put(828,500){\rule{1pt}{1pt}}
\put(654,303){\rule{1pt}{1pt}}
\put(376,175){\rule{1pt}{1pt}}
\put(428,232){\rule{1pt}{1pt}}
\put(342,150){\rule{1pt}{1pt}}
\put(324,154){\rule{1pt}{1pt}}
\put(428,230){\rule{1pt}{1pt}}
\put(307,139){\rule{1pt}{1pt}}
\put(394,188){\rule{1pt}{1pt}}
\put(289,125){\rule{1pt}{1pt}}
\put(463,209){\rule{1pt}{1pt}}
\put(289,124){\rule{1pt}{1pt}}
\put(533,257){\rule{1pt}{1pt}}
\put(289,125){\rule{1pt}{1pt}}
\put(428,160){\rule{1pt}{1pt}}
\put(272,144){\rule{1pt}{1pt}}
\put(394,160){\rule{1pt}{1pt}}
\put(272,125){\rule{1pt}{1pt}}
\put(376,162){\rule{1pt}{1pt}}
\put(289,132){\rule{1pt}{1pt}}
\put(376,161){\rule{1pt}{1pt}}
\put(307,142){\rule{1pt}{1pt}}
\put(411,198){\rule{1pt}{1pt}}
\put(272,133){\rule{1pt}{1pt}}
\put(359,177){\rule{1pt}{1pt}}
\put(272,133){\rule{1pt}{1pt}}
\put(376,201){\rule{1pt}{1pt}}
\put(255,124){\rule{1pt}{1pt}}
\put(533,225){\rule{1pt}{1pt}}
\put(289,132){\rule{1pt}{1pt}}
\put(550,263){\rule{1pt}{1pt}}
\put(307,117){\rule{1pt}{1pt}}
\put(550,278){\rule{1pt}{1pt}}
\put(289,156){\rule{1pt}{1pt}}
\put(897,410){\rule{1pt}{1pt}}
\put(324,120){\rule{1pt}{1pt}}
\put(463,210){\rule{1pt}{1pt}}
\put(255,123){\rule{1pt}{1pt}}
\put(654,257){\rule{1pt}{1pt}}
\put(324,144){\rule{1pt}{1pt}}
\put(550,244){\rule{1pt}{1pt}}
\put(289,148){\rule{1pt}{1pt}}
\put(411,209){\rule{1pt}{1pt}}
\put(376,187){\rule{1pt}{1pt}}
\put(446,211){\rule{1pt}{1pt}}
\put(394,173){\rule{1pt}{1pt}}
\put(498,221){\rule{1pt}{1pt}}
\put(307,146){\rule{1pt}{1pt}}
\put(515,223){\rule{1pt}{1pt}}
\put(359,142){\rule{1pt}{1pt}}
\put(602,261){\rule{1pt}{1pt}}
\put(880,529){\rule{1pt}{1pt}}
\put(759,421){\rule{1pt}{1pt}}
\put(394,223){\rule{1pt}{1pt}}
\put(811,478){\rule{1pt}{1pt}}
\put(428,264){\rule{1pt}{1pt}}
\put(342,205){\rule{1pt}{1pt}}
\put(428,198){\rule{1pt}{1pt}}
\put(533,319){\rule{1pt}{1pt}}
\put(672,365){\rule{1pt}{1pt}}
\put(845,491){\rule{1pt}{1pt}}
\put(637,326){\rule{1pt}{1pt}}
\put(567,357){\rule{1pt}{1pt}}
\put(654,332){\rule{1pt}{1pt}}
\put(585,328){\rule{1pt}{1pt}}
\put(602,267){\rule{1pt}{1pt}}
\put(533,301){\rule{1pt}{1pt}}
\put(1036,684){\rule{1pt}{1pt}}
\put(759,397){\rule{1pt}{1pt}}
\put(481,281){\rule{1pt}{1pt}}
\put(793,455){\rule{1pt}{1pt}}
\put(706,393){\rule{1pt}{1pt}}
\put(672,431){\rule{1pt}{1pt}}
\put(672,375){\rule{1pt}{1pt}}
\put(880,584){\rule{1pt}{1pt}}
\put(463,263){\rule{1pt}{1pt}}
\put(515,259){\rule{1pt}{1pt}}
\put(533,321){\rule{1pt}{1pt}}
\put(324,166){\rule{1pt}{1pt}}
\put(637,354){\rule{1pt}{1pt}}
\put(463,284){\rule{1pt}{1pt}}
\put(515,277){\rule{1pt}{1pt}}
\put(446,227){\rule{1pt}{1pt}}
\put(394,135){\rule{1pt}{1pt}}
\put(533,283){\rule{1pt}{1pt}}
\put(828,452){\rule{1pt}{1pt}}
\put(620,340){\rule{1pt}{1pt}}
\put(446,239){\rule{1pt}{1pt}}
\put(741,416){\rule{1pt}{1pt}}
\put(481,263){\rule{1pt}{1pt}}
\put(793,391){\rule{1pt}{1pt}}
\put(811,434){\rule{1pt}{1pt}}
\put(637,372){\rule{1pt}{1pt}}
\put(376,189){\rule{1pt}{1pt}}
\put(324,160){\rule{1pt}{1pt}}
\put(689,392){\rule{1pt}{1pt}}
\put(446,283){\rule{1pt}{1pt}}
\put(359,195){\rule{1pt}{1pt}}
\put(289,150){\rule{1pt}{1pt}}
\put(446,264){\rule{1pt}{1pt}}
\put(481,276){\rule{1pt}{1pt}}
\put(932,498){\rule{1pt}{1pt}}
\put(498,231){\rule{1pt}{1pt}}
\put(585,320){\rule{1pt}{1pt}}
\put(567,329){\rule{1pt}{1pt}}
\put(672,386){\rule{1pt}{1pt}}
\put(759,478){\rule{1pt}{1pt}}
\put(550,344){\rule{1pt}{1pt}}
\put(863,502){\rule{1pt}{1pt}}
\put(567,319){\rule{1pt}{1pt}}
\put(498,264){\rule{1pt}{1pt}}
\put(672,386){\rule{1pt}{1pt}}
\put(602,293){\rule{1pt}{1pt}}
\put(689,421){\rule{1pt}{1pt}}
\put(324,171){\rule{1pt}{1pt}}
\put(1089,630){\rule{1pt}{1pt}}
\put(550,303){\rule{1pt}{1pt}}
\put(759,432){\rule{1pt}{1pt}}
\put(932,544){\rule{1pt}{1pt}}
\put(481,263){\rule{1pt}{1pt}}
\put(741,483){\rule{1pt}{1pt}}
\put(498,283){\rule{1pt}{1pt}}
\put(289,151){\rule{1pt}{1pt}}
\put(515,261){\rule{1pt}{1pt}}
\put(602,323){\rule{1pt}{1pt}}
\put(481,284){\rule{1pt}{1pt}}
\put(359,208){\rule{1pt}{1pt}}
\put(567,335){\rule{1pt}{1pt}}
\put(394,215){\rule{1pt}{1pt}}
\put(394,201){\rule{1pt}{1pt}}
\put(620,308){\rule{1pt}{1pt}}
\put(793,480){\rule{1pt}{1pt}}
\put(637,328){\rule{1pt}{1pt}}
\put(567,320){\rule{1pt}{1pt}}
\put(620,369){\rule{1pt}{1pt}}
\put(915,534){\rule{1pt}{1pt}}
\put(481,271){\rule{1pt}{1pt}}
\put(915,458){\rule{1pt}{1pt}}
\put(741,460){\rule{1pt}{1pt}}
\put(411,157){\rule{1pt}{1pt}}
\put(897,461){\rule{1pt}{1pt}}
\put(759,411){\rule{1pt}{1pt}}
\put(637,373){\rule{1pt}{1pt}}
\put(359,165){\rule{1pt}{1pt}}
\put(880,566){\rule{1pt}{1pt}}
\put(672,359){\rule{1pt}{1pt}}
\put(567,374){\rule{1pt}{1pt}}
\put(950,472){\rule{1pt}{1pt}}
\put(567,331){\rule{1pt}{1pt}}
\put(1158,693){\rule{1pt}{1pt}}
\put(932,514){\rule{1pt}{1pt}}
\put(307,163){\rule{1pt}{1pt}}
\put(776,487){\rule{1pt}{1pt}}
\put(567,315){\rule{1pt}{1pt}}
\put(481,245){\rule{1pt}{1pt}}
\put(550,294){\rule{1pt}{1pt}}
\put(498,258){\rule{1pt}{1pt}}
\put(463,244){\rule{1pt}{1pt}}
\put(446,237){\rule{1pt}{1pt}}
\put(967,567){\rule{1pt}{1pt}}
\put(446,220){\rule{1pt}{1pt}}
\put(672,402){\rule{1pt}{1pt}}
\put(950,484){\rule{1pt}{1pt}}
\put(741,437){\rule{1pt}{1pt}}
\put(498,251){\rule{1pt}{1pt}}
\put(255,125){\rule{1pt}{1pt}}
\put(272,146){\rule{1pt}{1pt}}
\put(637,297){\rule{1pt}{1pt}}
\put(481,276){\rule{1pt}{1pt}}
\put(515,232){\rule{1pt}{1pt}}
\put(672,307){\rule{1pt}{1pt}}
\put(446,239){\rule{1pt}{1pt}}
\put(672,371){\rule{1pt}{1pt}}
\put(394,209){\rule{1pt}{1pt}}
\put(672,345){\rule{1pt}{1pt}}
\put(567,260){\rule{1pt}{1pt}}
\put(1089,670){\rule{1pt}{1pt}}
\put(481,134){\rule{1pt}{1pt}}
\put(637,307){\rule{1pt}{1pt}}
\put(724,367){\rule{1pt}{1pt}}
\put(811,414){\rule{1pt}{1pt}}
\put(585,327){\rule{1pt}{1pt}}
\put(463,205){\rule{1pt}{1pt}}
\put(672,426){\rule{1pt}{1pt}}
\put(654,411){\rule{1pt}{1pt}}
\put(585,324){\rule{1pt}{1pt}}
\put(585,319){\rule{1pt}{1pt}}
\put(637,344){\rule{1pt}{1pt}}
\put(550,277){\rule{1pt}{1pt}}
\put(602,360){\rule{1pt}{1pt}}
\put(828,475){\rule{1pt}{1pt}}
\put(793,395){\rule{1pt}{1pt}}
\put(481,281){\rule{1pt}{1pt}}
\put(428,183){\rule{1pt}{1pt}}
\put(602,339){\rule{1pt}{1pt}}
\put(932,500){\rule{1pt}{1pt}}
\put(533,307){\rule{1pt}{1pt}}
\put(585,289){\rule{1pt}{1pt}}
\put(672,401){\rule{1pt}{1pt}}
\put(724,423){\rule{1pt}{1pt}}
\put(724,466){\rule{1pt}{1pt}}
\put(741,418){\rule{1pt}{1pt}}
\put(481,280){\rule{1pt}{1pt}}
\put(637,319){\rule{1pt}{1pt}}
\put(1314,765){\rule{1pt}{1pt}}
\put(724,383){\rule{1pt}{1pt}}
\put(446,254){\rule{1pt}{1pt}}
\put(428,243){\rule{1pt}{1pt}}
\put(706,373){\rule{1pt}{1pt}}
\put(654,306){\rule{1pt}{1pt}}
\put(637,386){\rule{1pt}{1pt}}
\put(533,257){\rule{1pt}{1pt}}
\put(706,396){\rule{1pt}{1pt}}
\put(915,558){\rule{1pt}{1pt}}
\put(394,134){\rule{1pt}{1pt}}
\put(446,265){\rule{1pt}{1pt}}
\put(515,253){\rule{1pt}{1pt}}
\put(1054,589){\rule{1pt}{1pt}}
\put(567,291){\rule{1pt}{1pt}}
\put(880,494){\rule{1pt}{1pt}}
\put(620,359){\rule{1pt}{1pt}}
\put(759,419){\rule{1pt}{1pt}}
\put(689,210){\rule{1pt}{1pt}}
\put(446,190){\rule{1pt}{1pt}}
\put(776,458){\rule{1pt}{1pt}}
\put(897,515){\rule{1pt}{1pt}}
\put(533,272){\rule{1pt}{1pt}}
\put(672,371){\rule{1pt}{1pt}}
\put(741,475){\rule{1pt}{1pt}}
\put(376,181){\rule{1pt}{1pt}}
\put(585,301){\rule{1pt}{1pt}}
\put(602,301){\rule{1pt}{1pt}}
\put(741,395){\rule{1pt}{1pt}}
\put(342,194){\rule{1pt}{1pt}}
\put(724,388){\rule{1pt}{1pt}}
\put(759,469){\rule{1pt}{1pt}}
\put(463,269){\rule{1pt}{1pt}}
\put(793,517){\rule{1pt}{1pt}}
\put(463,244){\rule{1pt}{1pt}}
\put(689,399){\rule{1pt}{1pt}}
\put(637,376){\rule{1pt}{1pt}}
\put(411,223){\rule{1pt}{1pt}}
\put(307,176){\rule{1pt}{1pt}}
\put(498,229){\rule{1pt}{1pt}}
\put(689,354){\rule{1pt}{1pt}}
\put(637,344){\rule{1pt}{1pt}}
\put(620,291){\rule{1pt}{1pt}}
\put(324,172){\rule{1pt}{1pt}}
\put(602,302){\rule{1pt}{1pt}}
\put(446,220){\rule{1pt}{1pt}}
\put(585,331){\rule{1pt}{1pt}}
\put(567,293){\rule{1pt}{1pt}}
\put(428,200){\rule{1pt}{1pt}}
\put(620,339){\rule{1pt}{1pt}}
\put(620,313){\rule{1pt}{1pt}}
\put(394,231){\rule{1pt}{1pt}}
\put(567,309){\rule{1pt}{1pt}}
\put(689,393){\rule{1pt}{1pt}}
\put(394,137){\rule{1pt}{1pt}}
\put(637,349){\rule{1pt}{1pt}}
\put(289,164){\rule{1pt}{1pt}}
\put(289,161){\rule{1pt}{1pt}}
\put(307,165){\rule{1pt}{1pt}}
\put(672,338){\rule{1pt}{1pt}}
\put(741,486){\rule{1pt}{1pt}}
\put(533,199){\rule{1pt}{1pt}}
\put(654,379){\rule{1pt}{1pt}}
\put(793,404){\rule{1pt}{1pt}}
\put(793,455){\rule{1pt}{1pt}}
\put(672,374){\rule{1pt}{1pt}}
\put(811,518){\rule{1pt}{1pt}}
\put(550,302){\rule{1pt}{1pt}}
\put(602,329){\rule{1pt}{1pt}}
\put(967,569){\rule{1pt}{1pt}}
\put(428,218){\rule{1pt}{1pt}}
\put(550,231){\rule{1pt}{1pt}}
\put(689,427){\rule{1pt}{1pt}}
\put(828,464){\rule{1pt}{1pt}}
\put(359,136){\rule{1pt}{1pt}}
\put(811,448){\rule{1pt}{1pt}}
\put(342,197){\rule{1pt}{1pt}}
\put(533,299){\rule{1pt}{1pt}}
\put(759,437){\rule{1pt}{1pt}}
\put(515,259){\rule{1pt}{1pt}}
\put(672,380){\rule{1pt}{1pt}}
\put(533,263){\rule{1pt}{1pt}}
\put(637,319){\rule{1pt}{1pt}}
\put(620,328){\rule{1pt}{1pt}}
\put(428,208){\rule{1pt}{1pt}}
\put(1019,614){\rule{1pt}{1pt}}
\put(637,312){\rule{1pt}{1pt}}
\put(567,302){\rule{1pt}{1pt}}
\put(533,284){\rule{1pt}{1pt}}
\put(411,206){\rule{1pt}{1pt}}
\put(394,222){\rule{1pt}{1pt}}
\put(672,391){\rule{1pt}{1pt}}
\put(776,459){\rule{1pt}{1pt}}
\put(654,400){\rule{1pt}{1pt}}
\put(602,351){\rule{1pt}{1pt}}
\put(550,280){\rule{1pt}{1pt}}
\put(342,132){\rule{1pt}{1pt}}
\put(446,260){\rule{1pt}{1pt}}
\put(602,321){\rule{1pt}{1pt}}
\put(567,284){\rule{1pt}{1pt}}
\put(342,165){\rule{1pt}{1pt}}
\put(672,397){\rule{1pt}{1pt}}
\put(637,369){\rule{1pt}{1pt}}
\put(706,388){\rule{1pt}{1pt}}
\put(741,369){\rule{1pt}{1pt}}
\put(428,229){\rule{1pt}{1pt}}
\put(950,570){\rule{1pt}{1pt}}
\put(724,440){\rule{1pt}{1pt}}
\put(984,563){\rule{1pt}{1pt}}
\put(394,122){\rule{1pt}{1pt}}
\put(863,437){\rule{1pt}{1pt}}
\put(724,408){\rule{1pt}{1pt}}
\put(515,296){\rule{1pt}{1pt}}
\put(376,194){\rule{1pt}{1pt}}
\put(637,364){\rule{1pt}{1pt}}
\put(550,267){\rule{1pt}{1pt}}
\put(724,414){\rule{1pt}{1pt}}
\put(637,339){\rule{1pt}{1pt}}
\put(481,227){\rule{1pt}{1pt}}
\put(672,324){\rule{1pt}{1pt}}
\put(324,158){\rule{1pt}{1pt}}
\put(845,448){\rule{1pt}{1pt}}
\put(602,328){\rule{1pt}{1pt}}
\put(759,490){\rule{1pt}{1pt}}
\put(463,252){\rule{1pt}{1pt}}
\put(689,319){\rule{1pt}{1pt}}
\put(307,158){\rule{1pt}{1pt}}
\put(463,220){\rule{1pt}{1pt}}
\put(654,338){\rule{1pt}{1pt}}
\put(498,276){\rule{1pt}{1pt}}
\put(481,264){\rule{1pt}{1pt}}
\put(602,338){\rule{1pt}{1pt}}
\put(915,503){\rule{1pt}{1pt}}
\put(967,521){\rule{1pt}{1pt}}
\put(811,483){\rule{1pt}{1pt}}
\put(759,366){\rule{1pt}{1pt}}
\put(602,359){\rule{1pt}{1pt}}
\put(428,233){\rule{1pt}{1pt}}
\put(654,202){\rule{1pt}{1pt}}
\put(1054,578){\rule{1pt}{1pt}}
\put(411,227){\rule{1pt}{1pt}}
\put(776,420){\rule{1pt}{1pt}}
\put(289,125){\rule{1pt}{1pt}}
\put(533,272){\rule{1pt}{1pt}}
\put(811,468){\rule{1pt}{1pt}}
\put(776,442){\rule{1pt}{1pt}}
\put(289,125){\rule{1pt}{1pt}}
\put(585,278){\rule{1pt}{1pt}}
\put(706,350){\rule{1pt}{1pt}}
\put(637,368){\rule{1pt}{1pt}}
\put(324,125){\rule{1pt}{1pt}}
\put(498,241){\rule{1pt}{1pt}}
\put(828,456){\rule{1pt}{1pt}}
\put(828,493){\rule{1pt}{1pt}}
\put(324,124){\rule{1pt}{1pt}}
\put(463,209){\rule{1pt}{1pt}}
\put(498,246){\rule{1pt}{1pt}}
\put(342,182){\rule{1pt}{1pt}}
\put(324,125){\rule{1pt}{1pt}}
\put(446,221){\rule{1pt}{1pt}}
\put(776,451){\rule{1pt}{1pt}}
\put(394,135){\rule{1pt}{1pt}}
\put(637,348){\rule{1pt}{1pt}}
\put(411,219){\rule{1pt}{1pt}}
\put(620,308){\rule{1pt}{1pt}}
\put(811,450){\rule{1pt}{1pt}}
\put(446,248){\rule{1pt}{1pt}}
\put(446,227){\rule{1pt}{1pt}}
\end{picture}


==> topnpr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{85}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{86}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{87}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{88}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{89}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{90}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{91}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{92}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{93}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{94}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{95}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){5}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){15}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\% Accuracy}}
\put(828,23){\makebox(0,0){N}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{Precision}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,617){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,640){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,701){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1306,767){\makebox(0,0)[r]{Recall}}
\put(1350,767){\makebox(0,0){$+$}}
\put(220,159){\makebox(0,0){$+$}}
\put(281,304){\makebox(0,0){$+$}}
\put(342,396){\makebox(0,0){$+$}}
\put(402,449){\makebox(0,0){$+$}}
\put(463,495){\makebox(0,0){$+$}}
\put(524,526){\makebox(0,0){$+$}}
\put(585,556){\makebox(0,0){$+$}}
\put(646,579){\makebox(0,0){$+$}}
\put(706,594){\makebox(0,0){$+$}}
\put(767,610){\makebox(0,0){$+$}}
\put(828,625){\makebox(0,0){$+$}}
\put(889,640){\makebox(0,0){$+$}}
\put(950,648){\makebox(0,0){$+$}}
\put(1010,655){\makebox(0,0){$+$}}
\put(1071,663){\makebox(0,0){$+$}}
\put(1132,671){\makebox(0,0){$+$}}
\put(1193,678){\makebox(0,0){$+$}}
\put(1254,678){\makebox(0,0){$+$}}
\put(1314,678){\makebox(0,0){$+$}}
\put(1375,686){\makebox(0,0){$+$}}
\put(1436,686){\makebox(0,0){$+$}}
\end{picture}


==> topnx.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{25}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{27}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{29}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{31}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{33}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{35}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{37}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,470){\makebox(0,0)[r]{39}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{41}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{43}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{45}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,673){\makebox(0,0)[r]{47}}
\put(1416.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{49}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,775){\makebox(0,0)[r]{51}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{53}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{55}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){5}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){15}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\% Accuracy}}
\put(828,23){\makebox(0,0){N}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,569){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,765){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,821){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,824){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,829){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,829){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

